Characterization, Analytical Planning, and Hybrid Force Control for the Inspire RH56DFX Hand

Commercially accessible dexterous robot hands are increasingly prevalent, but many remain difficult to use as scientific instruments. For example, the Inspire RH56DFX hand exposes only uncalibrated proprioceptive information and shows unreliable contact behavior at high speed (up to 1618% force limit overshoot). Furthermore, its underactuated, coupled finger linkages make antipodal grasps non-trivial. We contribute three improvements to the Inspire RH56DFX to transform it from a black-box device to a research tool: (1) hardware characterization (force calibration, latency, and overshoot), (2) a sim2real validated MuJoCo model for analytical width-to-grasp planning, and (3) a hybrid, closed-loop speed-force grasp controller. We validate these components on peg-in-hole insertion, achieving 65% success and outperforming a wrist-force-only baseline of 10% and on 300 grasps across 15 physically diverse objects, achieving 87% success and outperforming plan-free grasps and learned grasps. Our approach is modular, designed for compatibility with external object detectors and vision-language models for width & force estimation and high-level planning, and provides an interpretable and immediately deployable interface for dexterous manipulation with the Inspire RH56DFX hand, open-sourced at this website https://correlllab.github.io/rh56dfx.html.

==> plot/figure_b_completion_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.616660in}{2.616660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.616660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.616660in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{0.600956in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{0.600956in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.455902in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.455902in}{0.600956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485910in}{0.600956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242769in, y=0.316473in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986034in}{0.600956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801110in, y=0.343620in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486157in}{0.600956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301233in, y=0.343620in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{0.600956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801357in, y=0.343620in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486405in}{0.600956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301481in, y=0.343620in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986529in}{0.600956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859822in, y=0.370767in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486653in}{0.600956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359946in, y=0.370767in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986281in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Command Speed (Raw Units)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.886275,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{0.696834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455902in}{0.696834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.653431in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.886275,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{1.025108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455902in}{1.025108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.981706in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.886275,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{1.353383in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{1.353383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455902in}{1.353383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.309980in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.886275,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{1.681658in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{1.681658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455902in}{1.681658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.638255in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.886275,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{2.009933in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{2.009933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455902in}{2.009933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.966530in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.886275,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{2.338207in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{2.338207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455902in}{2.338207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.294804in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.558808in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time(s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{0.600956in}}%
\pgfpathlineto{\pgfqpoint{0.455902in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455902in}{0.600956in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{0.600956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485910in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{0.485910in}{0.695125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986034in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{0.986034in}{0.717021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486157in}{0.719578in}}%
\pgfpathlineto{\pgfqpoint{1.486157in}{0.739059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986281in}{0.811998in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{0.829260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486405in}{1.056419in}}%
\pgfpathlineto{\pgfqpoint{2.486405in}{1.120487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986529in}{1.453029in}}%
\pgfpathlineto{\pgfqpoint{2.986529in}{1.524097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486653in}{2.391915in}}%
\pgfpathlineto{\pgfqpoint{3.486653in}{2.406713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485910in}{0.688034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986034in}{0.706615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486157in}{0.719578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{0.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486405in}{1.056419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986529in}{1.453029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486653in}{2.391915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485910in}{0.695125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986034in}{0.717021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486157in}{0.739059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{0.829260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486405in}{1.120487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986529in}{1.524097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486653in}{2.406713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485910in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{0.986034in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.486157in}{0.729319in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{0.820629in}}%
\pgfpathlineto{\pgfqpoint{2.486405in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{2.986529in}{1.488563in}}%
\pgfpathlineto{\pgfqpoint{3.486653in}{2.399314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026389in}{-0.026389in}}{\pgfqpoint{0.026389in}{0.026389in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026389in}{-0.026389in}}%
\pgfpathlineto{\pgfqpoint{0.026389in}{-0.026389in}}%
\pgfpathlineto{\pgfqpoint{0.026389in}{0.026389in}}%
\pgfpathlineto{\pgfqpoint{-0.026389in}{0.026389in}}%
\pgfpathlineto{\pgfqpoint{-0.026389in}{-0.026389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485910in}{0.691579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986034in}{0.711818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486157in}{0.729319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{0.820629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486405in}{1.088453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986529in}{1.488563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486653in}{2.399314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485910in}{0.904305in}}%
\pgfpathlineto{\pgfqpoint{0.485910in}{0.946682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986034in}{0.899807in}}%
\pgfpathlineto{\pgfqpoint{0.986034in}{0.928725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486157in}{0.923584in}}%
\pgfpathlineto{\pgfqpoint{1.486157in}{0.948387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986281in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{1.025446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486405in}{1.236998in}}%
\pgfpathlineto{\pgfqpoint{2.486405in}{1.253249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986529in}{1.614273in}}%
\pgfpathlineto{\pgfqpoint{2.986529in}{1.640421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486653in}{2.402473in}}%
\pgfpathlineto{\pgfqpoint{3.486653in}{2.429583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485910in}{0.904305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986034in}{0.899807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486157in}{0.923584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{0.998661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486405in}{1.236998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986529in}{1.614273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486653in}{2.402473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485910in}{0.946682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986034in}{0.928725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486157in}{0.948387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{1.025446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486405in}{1.253249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986529in}{1.640421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486653in}{2.429583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485910in}{0.925493in}}%
\pgfpathlineto{\pgfqpoint{0.986034in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{1.486157in}{0.935986in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{1.012054in}}%
\pgfpathlineto{\pgfqpoint{2.486405in}{1.245123in}}%
\pgfpathlineto{\pgfqpoint{2.986529in}{1.627347in}}%
\pgfpathlineto{\pgfqpoint{3.486653in}{2.416028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455902in}{0.600956in}}{\pgfqpoint{3.060758in}{1.915704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485910in}{0.925493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986034in}{0.914266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486157in}{0.935986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{1.012054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486405in}{1.245123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986529in}{1.627347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486653in}{2.416028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719791in}{2.266660in}}%
\pgfpathlineto{\pgfqpoint{0.719791in}{2.405549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719791in}{2.266660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719791in}{2.405549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580902in}{2.336104in}}%
\pgfpathlineto{\pgfqpoint{0.858680in}{2.336104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719791in}{2.336104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969791in,y=2.287493in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hybrid (approach + 25)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719791in}{2.065271in}}%
\pgfpathlineto{\pgfqpoint{0.719791in}{2.204160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719791in}{2.065271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719791in}{2.204160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580902in}{2.134716in}}%
\pgfpathlineto{\pgfqpoint{0.858680in}{2.134716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026389in}{-0.026389in}}{\pgfqpoint{0.026389in}{0.026389in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026389in}{-0.026389in}}%
\pgfpathlineto{\pgfqpoint{0.026389in}{-0.026389in}}%
\pgfpathlineto{\pgfqpoint{0.026389in}{0.026389in}}%
\pgfpathlineto{\pgfqpoint{-0.026389in}{0.026389in}}%
\pgfpathlineto{\pgfqpoint{-0.026389in}{-0.026389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719791in}{2.134716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969791in,y=2.086104in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct Speed Mode}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/figure_step_response.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.350000in}{2.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{0.507563in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{0.507563in}{0.372531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{0.507563in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507563in}{0.372531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507563in,y=0.275308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.862866in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862866in}{0.372531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862866in,y=0.275308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.218169in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218169in}{0.372531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218169in,y=0.275308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.573472in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573472in}{0.372531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573472in,y=0.275308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.928775in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{1.928775in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928775in}{0.372531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928775in,y=0.275308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.284078in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{2.284078in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284078in}{0.372531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284078in,y=0.275308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.639381in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639381in}{0.372531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639381in,y=0.275308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.994684in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{2.994684in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994684in}{0.372531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994684in,y=0.275308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917670in,y=0.133333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{1.945724in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{1.945724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507563in}{1.945724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244252in, y=1.911967in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{1.643371in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{1.643371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507563in}{1.643371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244252in, y=1.609613in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{1.341017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507563in}{1.341017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244252in, y=1.307260in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{700}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{1.038664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507563in}{1.038664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244252in, y=1.004906in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{0.736310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507563in}{0.736310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244252in, y=0.702553in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{900}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{0.433957in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{0.433957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507563in}{0.433957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=0.400199in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133333in,y=1.200154in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position (raw units)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528359in}{0.454411in}}%
\pgfpathlineto{\pgfqpoint{0.578652in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{0.588710in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{0.592368in}{0.524789in}}%
\pgfpathlineto{\pgfqpoint{0.592368in}{0.551582in}}%
\pgfpathlineto{\pgfqpoint{0.595797in}{0.584262in}}%
\pgfpathlineto{\pgfqpoint{0.615229in}{0.600297in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.635291in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{0.660379in}}%
\pgfpathlineto{\pgfqpoint{0.620563in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.719324in}}%
\pgfpathlineto{\pgfqpoint{0.642661in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{0.643575in}{0.773397in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.665521in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{0.676952in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{0.680152in}{0.899569in}}%
\pgfpathlineto{\pgfqpoint{0.683810in}{0.925063in}}%
\pgfpathlineto{\pgfqpoint{0.691239in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{0.707585in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{0.707813in}{0.991031in}}%
\pgfpathlineto{\pgfqpoint{0.711242in}{1.050909in}}%
\pgfpathlineto{\pgfqpoint{0.722672in}{1.086329in}}%
\pgfpathlineto{\pgfqpoint{0.751144in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{0.752391in}{1.213427in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.185872in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.160274in}}%
\pgfpathlineto{\pgfqpoint{0.762450in}{1.305704in}}%
\pgfpathlineto{\pgfqpoint{0.763821in}{1.249219in}}%
\pgfpathlineto{\pgfqpoint{0.763821in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{0.772394in}{1.398743in}}%
\pgfpathlineto{\pgfqpoint{0.776166in}{1.354467in}}%
\pgfpathlineto{\pgfqpoint{0.781902in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{0.785412in}{1.479627in}}%
\pgfpathlineto{\pgfqpoint{0.800724in}{1.520553in}}%
\pgfpathlineto{\pgfqpoint{0.809796in}{1.457016in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{0.820972in}{1.525067in}}%
\pgfpathlineto{\pgfqpoint{0.820972in}{1.498274in}}%
\pgfpathlineto{\pgfqpoint{0.827830in}{1.595094in}}%
\pgfpathlineto{\pgfqpoint{0.828745in}{1.667541in}}%
\pgfpathlineto{\pgfqpoint{0.829202in}{1.619682in}}%
\pgfpathlineto{\pgfqpoint{0.848405in}{1.686638in}}%
\pgfpathlineto{\pgfqpoint{0.871265in}{1.728654in}}%
\pgfpathlineto{\pgfqpoint{0.882695in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{0.884219in}{1.788736in}}%
\pgfpathlineto{\pgfqpoint{0.892983in}{1.815072in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{1.851927in}}%
\pgfpathlineto{\pgfqpoint{0.902617in}{1.897329in}}%
\pgfpathlineto{\pgfqpoint{0.924098in}{1.934052in}}%
\pgfpathlineto{\pgfqpoint{0.943656in}{1.944034in}}%
\pgfpathlineto{\pgfqpoint{0.967279in}{1.939413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553505in}{0.460648in}}%
\pgfpathlineto{\pgfqpoint{0.611310in}{0.468303in}}%
\pgfpathlineto{\pgfqpoint{0.635803in}{0.501599in}}%
\pgfpathlineto{\pgfqpoint{0.647805in}{0.537678in}}%
\pgfpathlineto{\pgfqpoint{0.658405in}{0.579609in}}%
\pgfpathlineto{\pgfqpoint{0.662092in}{0.627801in}}%
\pgfpathlineto{\pgfqpoint{0.683810in}{0.706617in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{0.696002in}{0.653478in}}%
\pgfpathlineto{\pgfqpoint{0.697526in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{0.707585in}{0.796293in}}%
\pgfpathlineto{\pgfqpoint{0.717338in}{0.818702in}}%
\pgfpathlineto{\pgfqpoint{0.724398in}{0.835755in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{0.905306in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{0.770679in}{0.929528in}}%
\pgfpathlineto{\pgfqpoint{0.772965in}{1.008081in}}%
\pgfpathlineto{\pgfqpoint{0.791254in}{1.059840in}}%
\pgfpathlineto{\pgfqpoint{0.794454in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{0.795105in}{1.076835in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{1.127067in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{0.820058in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{0.826197in}{1.247740in}}%
\pgfpathlineto{\pgfqpoint{0.843833in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{1.303414in}}%
\pgfpathlineto{\pgfqpoint{0.846119in}{1.337718in}}%
\pgfpathlineto{\pgfqpoint{0.846957in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{0.854806in}{1.386838in}}%
\pgfpathlineto{\pgfqpoint{0.870526in}{1.403296in}}%
\pgfpathlineto{\pgfqpoint{0.871265in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{0.874008in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{0.875240in}{1.473611in}}%
\pgfpathlineto{\pgfqpoint{0.875837in}{1.490479in}}%
\pgfpathlineto{\pgfqpoint{0.895840in}{1.514106in}}%
\pgfpathlineto{\pgfqpoint{0.903522in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{0.908236in}{1.631819in}}%
\pgfpathlineto{\pgfqpoint{0.908236in}{1.586617in}}%
\pgfpathlineto{\pgfqpoint{0.908985in}{1.563125in}}%
\pgfpathlineto{\pgfqpoint{0.911499in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{0.922574in}{1.651184in}}%
\pgfpathlineto{\pgfqpoint{0.932988in}{1.685521in}}%
\pgfpathlineto{\pgfqpoint{0.935274in}{1.741442in}}%
\pgfpathlineto{\pgfqpoint{0.937560in}{1.719926in}}%
\pgfpathlineto{\pgfqpoint{0.948419in}{1.775948in}}%
\pgfpathlineto{\pgfqpoint{0.961792in}{1.814433in}}%
\pgfpathlineto{\pgfqpoint{0.962707in}{1.845773in}}%
\pgfpathlineto{\pgfqpoint{0.963621in}{1.874108in}}%
\pgfpathlineto{\pgfqpoint{0.971851in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{0.990139in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{1.029329in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{1.063293in}{1.950104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596940in}{0.462910in}}%
\pgfpathlineto{\pgfqpoint{0.615991in}{0.508145in}}%
\pgfpathlineto{\pgfqpoint{0.631231in}{0.549248in}}%
\pgfpathlineto{\pgfqpoint{0.644947in}{0.586089in}}%
\pgfpathlineto{\pgfqpoint{0.656377in}{0.620537in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{0.659770in}}%
\pgfpathlineto{\pgfqpoint{0.679238in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{0.703013in}{0.717862in}}%
\pgfpathlineto{\pgfqpoint{0.705527in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{0.718354in}{0.780407in}}%
\pgfpathlineto{\pgfqpoint{0.731817in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{0.754677in}{0.878175in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{0.908824in}}%
\pgfpathlineto{\pgfqpoint{0.762450in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{0.968848in}}%
\pgfpathlineto{\pgfqpoint{0.781652in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{0.795572in}{1.041843in}}%
\pgfpathlineto{\pgfqpoint{0.814114in}{1.107885in}}%
\pgfpathlineto{\pgfqpoint{0.814571in}{1.075916in}}%
\pgfpathlineto{\pgfqpoint{0.819448in}{1.142655in}}%
\pgfpathlineto{\pgfqpoint{0.840785in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{0.843833in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{0.853630in}{1.247914in}}%
\pgfpathlineto{\pgfqpoint{0.875837in}{1.258759in}}%
\pgfpathlineto{\pgfqpoint{0.875837in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{0.876752in}{1.315837in}}%
\pgfpathlineto{\pgfqpoint{0.887267in}{1.342183in}}%
\pgfpathlineto{\pgfqpoint{0.900984in}{1.376791in}}%
\pgfpathlineto{\pgfqpoint{0.913786in}{1.430195in}}%
\pgfpathlineto{\pgfqpoint{0.928416in}{1.473003in}}%
\pgfpathlineto{\pgfqpoint{0.929871in}{1.515102in}}%
\pgfpathlineto{\pgfqpoint{0.955849in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{0.960421in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{0.971851in}{1.605345in}}%
\pgfpathlineto{\pgfqpoint{0.991054in}{1.648315in}}%
\pgfpathlineto{\pgfqpoint{0.996018in}{1.680780in}}%
\pgfpathlineto{\pgfqpoint{1.015286in}{1.701049in}}%
\pgfpathlineto{\pgfqpoint{1.016429in}{1.733627in}}%
\pgfpathlineto{\pgfqpoint{1.021001in}{1.761638in}}%
\pgfpathlineto{\pgfqpoint{1.035860in}{1.790563in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.827099in}}%
\pgfpathlineto{\pgfqpoint{1.051100in}{1.857342in}}%
\pgfpathlineto{\pgfqpoint{1.067865in}{1.912350in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{1.113585in}{1.948886in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{1.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555791in}{0.460648in}}%
\pgfpathlineto{\pgfqpoint{0.611310in}{0.468825in}}%
\pgfpathlineto{\pgfqpoint{0.635803in}{0.501751in}}%
\pgfpathlineto{\pgfqpoint{0.647805in}{0.538744in}}%
\pgfpathlineto{\pgfqpoint{0.669522in}{0.571453in}}%
\pgfpathlineto{\pgfqpoint{0.687810in}{0.601008in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.732960in}{0.648505in}}%
\pgfpathlineto{\pgfqpoint{0.747819in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{0.776498in}{0.717951in}}%
\pgfpathlineto{\pgfqpoint{0.808780in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{0.828157in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{0.849167in}{0.826415in}}%
\pgfpathlineto{\pgfqpoint{0.868217in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{0.887267in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{0.900984in}{0.908520in}}%
\pgfpathlineto{\pgfqpoint{0.919272in}{0.938419in}}%
\pgfpathlineto{\pgfqpoint{0.951277in}{0.968043in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{1.044008in}}%
\pgfpathlineto{\pgfqpoint{1.016429in}{1.068974in}}%
\pgfpathlineto{\pgfqpoint{1.031288in}{1.098812in}}%
\pgfpathlineto{\pgfqpoint{1.055672in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{1.086153in}{1.185687in}}%
\pgfpathlineto{\pgfqpoint{1.119682in}{1.222764in}}%
\pgfpathlineto{\pgfqpoint{1.147114in}{1.259165in}}%
\pgfpathlineto{\pgfqpoint{1.161592in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.317268in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{1.348019in}}%
\pgfpathlineto{\pgfqpoint{1.227316in}{1.388665in}}%
\pgfpathlineto{\pgfqpoint{1.253796in}{1.432373in}}%
\pgfpathlineto{\pgfqpoint{1.277527in}{1.473046in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{1.340230in}{1.556209in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.582794in}}%
\pgfpathlineto{\pgfqpoint{1.378766in}{1.609970in}}%
\pgfpathlineto{\pgfqpoint{1.395095in}{1.645810in}}%
\pgfpathlineto{\pgfqpoint{1.419262in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{1.440489in}{1.696786in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{1.461064in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{1.486210in}{1.782646in}}%
\pgfpathlineto{\pgfqpoint{1.504499in}{1.818979in}}%
\pgfpathlineto{\pgfqpoint{1.526902in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{1.545647in}{1.867593in}}%
\pgfpathlineto{\pgfqpoint{1.565307in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{1.582224in}{1.925746in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{1.951930in}}%
\pgfpathlineto{\pgfqpoint{1.688362in}{1.949756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527502in}{0.447769in}}%
\pgfpathlineto{\pgfqpoint{0.577737in}{0.451526in}}%
\pgfpathlineto{\pgfqpoint{0.632945in}{0.449839in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{0.478215in}}%
\pgfpathlineto{\pgfqpoint{0.683157in}{0.506405in}}%
\pgfpathlineto{\pgfqpoint{0.683810in}{0.477698in}}%
\pgfpathlineto{\pgfqpoint{0.722672in}{0.520324in}}%
\pgfpathlineto{\pgfqpoint{0.755908in}{0.544977in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{0.559462in}}%
\pgfpathlineto{\pgfqpoint{0.830574in}{0.588395in}}%
\pgfpathlineto{\pgfqpoint{0.881552in}{0.607215in}}%
\pgfpathlineto{\pgfqpoint{0.916717in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{0.968803in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{0.999283in}{0.665250in}}%
\pgfpathlineto{\pgfqpoint{1.005162in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{1.063996in}{0.706189in}}%
\pgfpathlineto{\pgfqpoint{1.086153in}{0.741063in}}%
\pgfpathlineto{\pgfqpoint{1.112671in}{0.747683in}}%
\pgfpathlineto{\pgfqpoint{1.151686in}{0.747746in}}%
\pgfpathlineto{\pgfqpoint{1.177595in}{0.781169in}}%
\pgfpathlineto{\pgfqpoint{1.218392in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{1.237032in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{1.285918in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{1.308661in}{0.863853in}}%
\pgfpathlineto{\pgfqpoint{1.350681in}{0.878726in}}%
\pgfpathlineto{\pgfqpoint{1.378766in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.424135in}{0.934493in}}%
\pgfpathlineto{\pgfqpoint{1.474780in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{1.508744in}{0.975111in}}%
\pgfpathlineto{\pgfqpoint{1.550677in}{0.996146in}}%
\pgfpathlineto{\pgfqpoint{1.591622in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{1.636174in}{1.045142in}}%
\pgfpathlineto{\pgfqpoint{1.657663in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{1.707956in}{1.092391in}}%
\pgfpathlineto{\pgfqpoint{1.749105in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{1.776537in}{1.139445in}}%
\pgfpathlineto{\pgfqpoint{1.822258in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.206492in}}%
\pgfpathlineto{\pgfqpoint{1.947111in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{1.991882in}{1.263468in}}%
\pgfpathlineto{\pgfqpoint{2.031050in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{2.069151in}{1.309260in}}%
\pgfpathlineto{\pgfqpoint{2.082581in}{1.335841in}}%
\pgfpathlineto{\pgfqpoint{2.128588in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{2.224601in}{1.401065in}}%
\pgfpathlineto{\pgfqpoint{2.268290in}{1.422495in}}%
\pgfpathlineto{\pgfqpoint{2.299126in}{1.446879in}}%
\pgfpathlineto{\pgfqpoint{2.346524in}{1.473510in}}%
\pgfpathlineto{\pgfqpoint{2.391690in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{2.434917in}{1.527638in}}%
\pgfpathlineto{\pgfqpoint{2.478176in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{2.523311in}{1.570205in}}%
\pgfpathlineto{\pgfqpoint{2.548711in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.583510in}{1.613362in}}%
\pgfpathlineto{\pgfqpoint{2.594940in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{2.644178in}{1.644635in}}%
\pgfpathlineto{\pgfqpoint{2.657806in}{1.673870in}}%
\pgfpathlineto{\pgfqpoint{2.704670in}{1.689344in}}%
\pgfpathlineto{\pgfqpoint{2.743709in}{1.721425in}}%
\pgfpathlineto{\pgfqpoint{2.791540in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{2.834974in}{1.766357in}}%
\pgfpathlineto{\pgfqpoint{2.862661in}{1.786638in}}%
\pgfpathlineto{\pgfqpoint{2.899898in}{1.811632in}}%
\pgfpathlineto{\pgfqpoint{2.942418in}{1.835402in}}%
\pgfpathlineto{\pgfqpoint{2.988139in}{1.861470in}}%
\pgfpathlineto{\pgfqpoint{3.023573in}{1.893179in}}%
\pgfpathlineto{\pgfqpoint{3.062445in}{1.903033in}}%
\pgfpathlineto{\pgfqpoint{3.076586in}{1.913078in}}%
\pgfpathlineto{\pgfqpoint{3.090728in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{3.109583in}{1.933168in}}%
\pgfpathlineto{\pgfqpoint{3.133152in}{1.948236in}}%
\pgfpathlineto{\pgfqpoint{3.156721in}{1.948236in}}%
\pgfpathlineto{\pgfqpoint{3.194431in}{1.950747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507563in}{0.372531in}}{\pgfqpoint{2.820215in}{1.655247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{1.945724in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{1.945724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{0.507563in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327778in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{0.372531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507563in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{2.027778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399399in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{3.259722in}{0.421142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.279167in}{0.421142in}}{\pgfqpoint{3.279167in}{0.440586in}}%
\pgfpathlineto{\pgfqpoint{3.279167in}{1.235107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.279167in}{1.254551in}}{\pgfqpoint{3.259722in}{1.254551in}}%
\pgfpathlineto{\pgfqpoint{2.399399in}{1.254551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379955in}{1.254551in}}{\pgfqpoint{2.379955in}{1.235107in}}%
\pgfpathlineto{\pgfqpoint{2.379955in}{0.440586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379955in}{0.421142in}}{\pgfqpoint{2.399399in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{2.399399in}{0.421142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409121in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{2.486899in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{1.191357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642455in,y=1.157329in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v=1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409121in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{2.486899in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{1.055786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642455in,y=1.021758in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v=750$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409121in}{0.920215in}}%
\pgfpathlineto{\pgfqpoint{2.486899in}{0.920215in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{0.920215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642455in,y=0.886187in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v=500$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409121in}{0.784644in}}%
\pgfpathlineto{\pgfqpoint{2.486899in}{0.784644in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{0.784644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642455in,y=0.750617in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v=250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409121in}{0.649074in}}%
\pgfpathlineto{\pgfqpoint{2.486899in}{0.649074in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{0.649074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642455in,y=0.615046in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v=100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.409121in}{0.508642in}}%
\pgfpathlineto{\pgfqpoint{2.486899in}{0.508642in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{0.508642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642455in,y=0.474614in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target (500)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/grasps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.870000in}{3.366000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{6.770000in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{6.770000in}{2.816926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.816926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863551in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{1.910185in}}%
\pgfpathlineto{\pgfqpoint{0.863551in}{1.910185in}}%
\pgfpathlineto{\pgfqpoint{0.863551in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978284in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{3.443525in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{3.443525in}{1.807535in}}%
\pgfpathlineto{\pgfqpoint{2.978284in}{1.807535in}}%
\pgfpathlineto{\pgfqpoint{2.978284in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093017in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{2.115485in}}%
\pgfpathlineto{\pgfqpoint{5.093017in}{2.115485in}}%
\pgfpathlineto{\pgfqpoint{5.093017in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328792in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{1.794034in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{1.794034in}{1.990024in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{1.990024in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443525in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{3.908767in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{3.908767in}{2.047052in}}%
\pgfpathlineto{\pgfqpoint{3.443525in}{2.047052in}}%
\pgfpathlineto{\pgfqpoint{3.443525in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558258in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{6.023499in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{6.023499in}{1.875969in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{1.875969in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794034in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{2.259275in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{2.259275in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{1.794034in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{1.794034in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908767in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{4.374008in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{4.374008in}{1.568019in}}%
\pgfpathlineto{\pgfqpoint{3.908767in}{1.568019in}}%
\pgfpathlineto{\pgfqpoint{3.908767in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023499in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{6.488741in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{6.488741in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{6.023499in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{6.023499in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.423529,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374008in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{4.839249in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{4.839249in}{1.897354in}}%
\pgfpathlineto{\pgfqpoint{4.374008in}{1.897354in}}%
\pgfpathlineto{\pgfqpoint{4.374008in}{0.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561413in}{0.507303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433621in, y=0.304468in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236123in, y=0.138021in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(n = 150)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676146in}{0.507303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250101in, y=0.304468in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}YCB objects}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350856in, y=0.138021in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(n = 100)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790879in}{0.507303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261333in, y=0.304468in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delicate objects}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503610in, y=0.138021in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(n = 50)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.507303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.454496in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.849469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.796663in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.191636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.138829in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.533802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.480996in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.875969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.823162in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.218135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.165328in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.662115in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096172in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{1.096172in}{2.001274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210905in}{1.649586in}}%
\pgfpathlineto{\pgfqpoint{3.210905in}{1.932575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325637in}{1.940688in}}%
\pgfpathlineto{\pgfqpoint{5.325637in}{2.182866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096172in}{1.791756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210905in}{1.649586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325637in}{1.940688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096172in}{2.001274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210905in}{1.932575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325637in}{2.182866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561413in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{2.067585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676146in}{1.919825in}}%
\pgfpathlineto{\pgfqpoint{3.676146in}{2.123647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790879in}{1.652926in}}%
\pgfpathlineto{\pgfqpoint{5.790879in}{2.025773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561413in}{1.881135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676146in}{1.919825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790879in}{1.652926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561413in}{2.067585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676146in}{2.123647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790879in}{2.025773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026654in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{1.464424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141387in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{4.141387in}{1.720324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256120in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{6.256120in}{1.072512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026654in}{1.194290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141387in}{1.400524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.256120in}{0.699665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026654in}{1.464424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141387in}{1.720324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.256120in}{1.072512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096172in}{2.337893in}}%
\pgfpathlineto{\pgfqpoint{1.096172in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{2.337893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096172in}{2.466206in}}%
\pgfpathlineto{\pgfqpoint{1.096172in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{2.466206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561413in}{2.594518in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{2.620181in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{2.620181in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{2.594518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210905in}{2.337893in}}%
\pgfpathlineto{\pgfqpoint{3.210905in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{3.676146in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{3.676146in}{2.337893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210905in}{2.466206in}}%
\pgfpathlineto{\pgfqpoint{3.210905in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{4.141387in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{4.141387in}{2.466206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676146in}{2.594518in}}%
\pgfpathlineto{\pgfqpoint{3.676146in}{2.620181in}}%
\pgfpathlineto{\pgfqpoint{4.141387in}{2.620181in}}%
\pgfpathlineto{\pgfqpoint{4.141387in}{2.594518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325637in}{2.337893in}}%
\pgfpathlineto{\pgfqpoint{5.325637in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{5.790879in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{5.790879in}{2.337893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325637in}{2.466206in}}%
\pgfpathlineto{\pgfqpoint{5.325637in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{6.256120in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{6.256120in}{2.466206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.507303in}}{\pgfqpoint{6.187708in}{2.309623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790879in}{2.594518in}}%
\pgfpathlineto{\pgfqpoint{5.790879in}{2.620181in}}%
\pgfpathlineto{\pgfqpoint{6.256120in}{2.620181in}}%
\pgfpathlineto{\pgfqpoint{6.256120in}{2.594518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.816926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770000in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{6.770000in}{2.816926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.507303in}}%
\pgfpathlineto{\pgfqpoint{6.770000in}{0.507303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.816926in}}%
\pgfpathlineto{\pgfqpoint{6.770000in}{2.816926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096172in,y=1.620673in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.82}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210905in,y=1.478502in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.76}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325637in,y=1.769605in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.94}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561413in,y=1.710052in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.87}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676146in,y=1.748741in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.790879in,y=1.481842in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026654in,y=1.023206in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141387in,y=1.229441in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.62}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.256120in,y=0.528582in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606628in,y=1.726271in,,base]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.81}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328792in,y=2.368688in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ns}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561413in,y=2.497001in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}***}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794034in,y=2.625313in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}***}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443525in,y=2.368688in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}**}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676146in,y=2.497001in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ns}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908767in,y=2.625313in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}***}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558258in,y=2.368688in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ns}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.790879in,y=2.497001in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}***}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.023499in,y=2.625313in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}***}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676146in,y=3.150260in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grasp Success Rate by Closure Strategy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408356in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{1.713911in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{1.713911in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{1.408356in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{1.408356in}{2.895829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836133in,y=2.895829in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterative}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703975in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{3.009531in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{3.009531in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{2.895829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131753in,y=2.895829in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reflex}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849202in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{4.154757in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{4.154757in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{3.849202in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{3.849202in}{2.895829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276980in,y=2.895829in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.423529,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958519in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{5.264075in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{5.264075in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{4.958519in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{4.958519in}{2.895829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386297in,y=2.895829in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ye et al.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/phase2_mean_separate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.350000in}{3.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{3.756179in}}%
\pgfpathlineto{\pgfqpoint{0.582964in}{3.756179in}}%
\pgfpathlineto{\pgfqpoint{0.582964in}{2.201204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703284in}{2.324968in}}{\pgfqpoint{3.109680in}{3.153226in}}{%
\pgfpathmoveto{\pgfqpoint{0.703284in}{2.600005in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{2.572682in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{2.571566in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{2.571425in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{2.575398in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.579159in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{2.578605in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{2.582211in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{2.582707in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.581319in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{2.586550in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{2.585842in}}%
\pgfpathlineto{\pgfqpoint{0.756330in}{2.579083in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{2.576306in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{2.574918in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{2.577936in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{2.577217in}}%
\pgfpathlineto{\pgfqpoint{0.780443in}{2.576276in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{2.576997in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{2.577496in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{2.579156in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.581221in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{2.576158in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{2.570223in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{2.566817in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{2.564753in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{2.562727in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{2.564260in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{2.565915in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{2.564476in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{2.561194in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{2.560385in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{2.559949in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{2.557169in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{2.556999in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{2.559590in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{2.563212in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{2.564750in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{2.562777in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{2.561336in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{2.557468in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{2.561185in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{2.559111in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{2.559767in}}%
\pgfpathlineto{\pgfqpoint{0.915471in}{2.564047in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{2.566176in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{2.562110in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{2.561174in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{2.558460in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.558820in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{2.556074in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{2.556536in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{2.561557in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{2.567333in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{2.561411in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{2.557275in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{2.553483in}}%
\pgfpathlineto{\pgfqpoint{0.987807in}{2.554230in}}%
\pgfpathlineto{\pgfqpoint{0.992630in}{2.555684in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{2.558093in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{2.555129in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{2.556662in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{2.559191in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.560974in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{2.559963in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{2.558374in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{2.556870in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{2.557913in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{2.559266in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{2.562320in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{2.564517in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{2.564037in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{2.566251in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{2.566064in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{2.564005in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{2.561565in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{2.560783in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.559978in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{2.560950in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{2.564909in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{2.566250in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{2.560938in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{2.558220in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{2.557659in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{2.559222in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{2.561948in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{2.563017in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{2.562065in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{2.564034in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{2.565244in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{2.565946in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{2.568656in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{2.570333in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{2.570935in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{2.568249in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{2.570342in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.564763in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{2.564220in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{2.565666in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{2.567965in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{2.566790in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{2.568726in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.566756in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{2.564536in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{2.565410in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{2.567452in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{2.563175in}}%
\pgfpathlineto{\pgfqpoint{1.238574in}{2.560442in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{2.560877in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{2.562276in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{2.567112in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{2.565391in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{2.559294in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{2.557986in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{2.560418in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{2.564076in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{2.565835in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{2.565858in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{2.563589in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{2.563682in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{2.563857in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{2.560912in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{2.559769in}}%
\pgfpathlineto{\pgfqpoint{1.315733in}{2.561008in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{2.561471in}}%
\pgfpathlineto{\pgfqpoint{1.325378in}{2.565864in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{2.569906in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{2.570256in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{2.568480in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{2.563094in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{2.558221in}}%
\pgfpathlineto{\pgfqpoint{1.354313in}{2.561992in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{2.565862in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{2.567058in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{2.567131in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{2.567870in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{2.564896in}}%
\pgfpathlineto{\pgfqpoint{1.383247in}{2.561586in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{2.557947in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.557547in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{2.561821in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{2.565537in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{2.568929in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{2.568431in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{2.563733in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.559311in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.558092in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{2.558314in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{2.559291in}}%
\pgfpathlineto{\pgfqpoint{1.441117in}{2.563551in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{2.566139in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{2.566204in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.562584in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{2.559726in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{2.557270in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{2.559843in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{2.561763in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{2.563187in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{2.562264in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{2.563622in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{2.564828in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{2.563727in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{2.563911in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{2.562647in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{2.558197in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{2.562128in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{2.564828in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{2.564764in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{2.565425in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{2.562585in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{2.562219in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{2.563265in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{2.562645in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{2.559690in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{2.558858in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{2.556736in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{2.559356in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{2.560673in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{2.561719in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{2.559778in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{2.553542in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{2.555885in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{2.557698in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{2.560383in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{2.562158in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{2.559662in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{2.558978in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{2.557855in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{2.556017in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{2.553387in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{2.553582in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{2.558848in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{2.562369in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{2.565597in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{2.568484in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{2.569205in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{2.565669in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{2.561291in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{2.560822in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{2.564165in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{2.566030in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{2.565018in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{2.565765in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{2.561013in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{2.560833in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{2.560713in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{2.560728in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{2.562826in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{2.562199in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{2.563420in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{2.563221in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{2.562820in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{2.562250in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{2.561045in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{2.558992in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{2.559374in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{2.558947in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{2.561752in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{2.563580in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{2.567085in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{2.566806in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{2.561949in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{2.554350in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{2.559630in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{2.563053in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{2.570081in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{2.571560in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{2.568729in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{2.565896in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{2.565688in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{2.564403in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{2.560276in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{2.564780in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{2.567131in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{2.563614in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{2.563320in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{2.565081in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{2.561421in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{2.556381in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{2.553600in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{2.554647in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{2.563457in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{2.570824in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{2.576635in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{2.576230in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{2.569101in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{2.563675in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{2.564510in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{2.561884in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{2.575771in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{2.578610in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{2.576127in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{2.577888in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{2.579533in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{2.576571in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{2.574327in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{2.572314in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{2.572565in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{2.573986in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{2.572862in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{2.579645in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{2.585540in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{2.585969in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{2.583581in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{2.583041in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{2.580576in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{2.583715in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{2.586119in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{2.584594in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{2.580028in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{2.580591in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{2.581120in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{2.582451in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{2.580080in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{2.577167in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{2.582380in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{2.583963in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{2.579644in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{2.580322in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{2.587326in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{2.586991in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{2.578855in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{2.579740in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.580953in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{2.575047in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{2.570481in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{2.576286in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{2.578181in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{2.585124in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{2.592348in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{2.589771in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{2.575902in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{2.567927in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{2.566310in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{2.568629in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{2.572356in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{2.579451in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{2.582564in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{2.576376in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{2.568623in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{2.568487in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{2.567841in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{2.566200in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.567435in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{2.564989in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{2.565314in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{2.566020in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{2.565326in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{2.573935in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{2.576826in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{2.580246in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{2.575406in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{2.566593in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{2.560501in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{2.563477in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.570793in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{2.576926in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{2.572986in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{2.572513in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{2.567322in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{2.565690in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{2.563385in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{2.568333in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{2.577652in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{2.577941in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{2.569786in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{2.566312in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{2.568674in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{2.572698in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{2.585130in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{2.585377in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{2.572242in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{2.573164in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{2.568499in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{2.578263in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{2.597119in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{2.586596in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{2.565688in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{2.563579in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{2.568527in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{2.580346in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{2.582220in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{2.573226in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{2.576763in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{2.577907in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{2.577813in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{2.572651in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{2.577963in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{2.585076in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{2.583452in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{2.567862in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{2.566426in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{2.564660in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{2.555512in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{2.548187in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{2.556069in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{2.567798in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{2.578117in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{2.573517in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{2.560903in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{2.566231in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{2.561243in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{2.571618in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{2.575879in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.567765in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{2.553393in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{2.580052in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{2.584991in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{2.579379in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{2.551347in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{2.525128in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{2.561705in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{2.569355in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{2.573539in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{2.554244in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{2.514364in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{2.513874in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{2.559459in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{2.556921in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{2.546862in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{2.507217in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{2.462998in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{2.454928in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{2.457019in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{2.521221in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{2.524648in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{2.527089in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{2.497623in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{2.440706in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{2.411833in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{2.400326in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.398291in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{2.395703in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{2.394960in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{2.394891in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{2.394355in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{2.425241in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{2.483521in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{2.481764in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{2.461043in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{2.410783in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{2.357366in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{2.367497in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{2.452965in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{2.450761in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{2.447406in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{2.406828in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{2.358250in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{2.417493in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{2.547032in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{2.524566in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{2.454518in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{2.378466in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{2.331956in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{2.433453in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{2.439617in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{2.438025in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{2.392436in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{2.324968in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{2.387951in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{2.448184in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{2.453294in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{2.421782in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{2.365525in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{2.345259in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{2.458244in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{2.473688in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{2.462899in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{2.413880in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{2.354134in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{2.434416in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{2.492387in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{2.496014in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{2.456434in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{2.399939in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{2.393912in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{2.498908in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{2.514821in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{2.497616in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.456210in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{2.404923in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{2.395558in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{2.394327in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{2.401468in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{2.409434in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{2.410628in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{2.410337in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{2.412338in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{2.426913in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{2.432649in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{2.439635in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{2.441334in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{2.438826in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{2.446196in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{2.453337in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{2.457081in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{2.461131in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{2.466125in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{2.463560in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{2.461876in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{2.460812in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.460812in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{2.460418in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{2.458605in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{2.457227in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{2.460380in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{2.465001in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{2.467622in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{2.467472in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{2.463119in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{2.460428in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{2.460797in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{2.463135in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{2.463935in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.465702in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{2.464805in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{2.462035in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{2.457773in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{2.454596in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.453070in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.763402in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.763402in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{2.764151in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{2.765918in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.770541in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{2.769449in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{2.768923in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{2.767440in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{2.768838in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{2.771228in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{2.771382in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{2.769979in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{2.767385in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{2.765629in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{2.766306in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{2.767403in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.767704in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{2.767570in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{2.768108in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{2.769131in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{2.776782in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{2.790564in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{2.796628in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{2.799519in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{2.805941in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{2.814720in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{2.826994in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{2.837092in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{2.840256in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{2.845801in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{2.854859in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{2.867893in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{2.892074in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{2.911143in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{2.919514in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{2.929483in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{2.939224in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{2.944841in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{2.937177in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.844654in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{2.759532in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{2.742970in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{2.954178in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{2.950037in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{2.849524in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{2.765056in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{2.731008in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{2.904471in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{3.056215in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{2.936633in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{2.831690in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{2.847899in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{3.088186in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{3.042917in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{2.923274in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{2.829793in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{3.008859in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{3.153226in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{3.026933in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{2.917423in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{2.848684in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{2.917766in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{3.023496in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{2.861183in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{2.698290in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{2.642550in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{2.942906in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{3.085919in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{2.973237in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{2.883498in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{2.832322in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{2.895493in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{3.078000in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{3.076868in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{3.059460in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{2.953113in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{2.859954in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{2.793602in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{2.801738in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{2.955609in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{3.021279in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{3.019410in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{3.011310in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{3.002019in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.991623in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{2.980430in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{2.970328in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{2.933085in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{2.855487in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{2.788042in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{2.744667in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{2.780231in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{2.921196in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{2.927759in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{2.916360in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{2.841880in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{2.778188in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{2.740520in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{2.732343in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{2.833035in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{2.827563in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{2.753267in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{2.688989in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{2.665230in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{2.848098in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{2.776666in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{2.710140in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{2.662579in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{2.683580in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{2.782122in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.780828in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{2.736615in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{2.699131in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{2.732692in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{2.784360in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{2.775300in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{2.772605in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{2.773812in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{2.771366in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{2.762198in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{2.749405in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{2.741639in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{2.746565in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{2.748709in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{2.731906in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{2.730096in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{2.719580in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{2.707899in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{2.702361in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{2.703218in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{2.699519in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{2.685123in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{2.674583in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{2.674145in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{2.681842in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{2.676170in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{2.673788in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{2.677007in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{2.672021in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{2.670256in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{2.660837in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{2.655341in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{2.653950in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{2.653657in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{2.659409in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{2.655939in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{2.648394in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{2.648564in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{2.638639in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{2.636863in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{2.646655in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{2.654657in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{2.644579in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{2.636570in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{2.628980in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{2.628185in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{2.636340in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{2.637160in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{2.631775in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{2.626911in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{2.623174in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.619623in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{2.614055in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{2.610464in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{2.621243in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{2.626984in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{2.630290in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{2.625611in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{2.621642in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{2.619903in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{2.616434in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{2.615901in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{2.616010in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{2.617763in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.617120in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{2.617926in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{2.621790in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{2.626689in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{2.631596in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{2.629683in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{2.631032in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{2.628093in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{2.623786in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{2.620572in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{2.619007in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{2.621019in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{2.624193in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{2.623338in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{2.625992in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{2.625144in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{2.620372in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{2.616932in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{2.618557in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{2.617159in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.620809in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{2.627538in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{2.625725in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{2.622435in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{2.621322in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{2.618202in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{2.618957in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{2.618788in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{2.620822in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{2.619507in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{2.618442in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{2.619929in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{2.619978in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{2.622919in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{2.622194in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{2.622294in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{2.620710in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{2.618583in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{2.620188in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{2.624197in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{2.622799in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{2.621562in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{2.619761in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{2.616946in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{2.616426in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{2.616188in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{2.614403in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{2.613938in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{2.612835in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{2.610760in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{2.608791in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{2.605736in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{2.606702in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{2.602420in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{2.595892in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{2.597841in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{2.613846in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{2.623140in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{2.622889in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{2.623801in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{2.624819in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{2.620165in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{2.613009in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{2.612749in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{2.614728in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{2.614652in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{2.615238in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{2.622164in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{2.619252in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{2.606579in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{2.595046in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{2.586219in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{2.592590in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{2.606211in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{2.608033in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{2.602699in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{2.596450in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{2.591631in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{2.589935in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{2.597581in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{2.595695in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{2.598359in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{2.596030in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{2.594605in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{2.591933in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{2.591886in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{2.592439in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{2.595063in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{2.593220in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{2.594237in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{2.594987in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{2.596033in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{2.597789in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{2.600085in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{2.597984in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{2.596910in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{2.599472in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{2.598155in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{2.599181in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{2.597681in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{2.595893in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{2.599311in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{2.596457in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{2.594090in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{2.593523in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{2.592695in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{2.597433in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{2.605784in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{2.605070in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{2.603672in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{2.600123in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{2.594488in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{2.591387in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{2.592061in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{2.591547in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{2.595977in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{2.595116in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{2.592374in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{2.590065in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{2.591241in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{2.591387in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{2.590009in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{2.589342in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{2.588639in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{2.591903in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{2.593527in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{2.592081in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{2.589894in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{2.590750in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{2.593919in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{2.594420in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{2.589482in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{2.592152in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{2.591111in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{2.590227in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{2.593938in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{2.590633in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{2.586484in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{2.585632in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{2.581586in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{2.580287in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{2.586475in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{2.587468in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{2.587627in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{2.587922in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{2.584826in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{2.580791in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{2.579777in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{2.579759in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{2.582656in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{2.586625in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.586279in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{2.584654in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{2.584002in}}%
\pgfpathlineto{\pgfqpoint{1.441117in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{2.579842in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{2.578973in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.583337in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.591268in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{2.592287in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{2.586914in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{2.584903in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{2.584893in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{2.585380in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.586592in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{2.585838in}}%
\pgfpathlineto{\pgfqpoint{1.383247in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{2.583722in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{2.586012in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{2.590791in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{2.587723in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{2.587004in}}%
\pgfpathlineto{\pgfqpoint{1.354313in}{2.590078in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{2.593413in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{2.591111in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{2.591682in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{2.588234in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{2.585597in}}%
\pgfpathlineto{\pgfqpoint{1.325378in}{2.585272in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{2.586125in}}%
\pgfpathlineto{\pgfqpoint{1.315733in}{2.587168in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{2.589091in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{2.583602in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{2.582543in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{2.587135in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{2.589826in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{2.588686in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{2.581105in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{2.577974in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{2.581479in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{2.585977in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{2.586454in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{2.585728in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{2.586788in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{2.585605in}}%
\pgfpathlineto{\pgfqpoint{1.238574in}{2.587194in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{2.590134in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{2.596327in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{2.592687in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.590771in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{2.592737in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{2.594147in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{2.593676in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{2.595641in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{2.590895in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.586716in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{2.586570in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{2.591426in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{2.587394in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{2.586358in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{2.585692in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{2.583645in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{2.582204in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{2.583450in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{2.584722in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{2.580146in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{2.575081in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{2.571561in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{2.573774in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{2.579180in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{2.583018in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{2.582542in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{2.583319in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{2.586521in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.584086in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{2.582339in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{2.585567in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{2.585635in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{2.588966in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{2.591164in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{2.588586in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{2.584753in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{2.580045in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{2.578129in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{2.579064in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{2.574415in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{2.572525in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{2.574600in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.572276in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{2.572488in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{2.575058in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{2.575621in}}%
\pgfpathlineto{\pgfqpoint{0.992630in}{2.578998in}}%
\pgfpathlineto{\pgfqpoint{0.987807in}{2.583015in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{2.585033in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{2.589124in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{2.589765in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{2.585187in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{2.582476in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{2.582691in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{2.576312in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{2.570459in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.571196in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{2.578054in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{2.583173in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{2.583477in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{2.582133in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{2.580452in}}%
\pgfpathlineto{\pgfqpoint{0.915471in}{2.582130in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{2.579237in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{2.574910in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{2.571995in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{2.577392in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{2.581491in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{2.584695in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{2.582968in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{2.581754in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{2.579221in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{2.574538in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{2.572022in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{2.574154in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{2.581489in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{2.585801in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{2.585260in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{2.585587in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{2.584602in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{2.584244in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{2.585250in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{2.587950in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{2.591485in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{2.591323in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.590331in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{2.592053in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{2.591046in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{2.592415in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{2.593273in}}%
\pgfpathlineto{\pgfqpoint{0.780443in}{2.592443in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{2.588477in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{2.589859in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{2.591717in}}%
\pgfpathlineto{\pgfqpoint{0.756330in}{2.595755in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{2.598246in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{2.598463in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.599348in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{2.597949in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{2.602941in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{2.607213in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.603563in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{2.600361in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{2.600048in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{2.599793in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{2.600005in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{2.600005in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703284in}{2.271884in}}{\pgfqpoint{3.109680in}{3.685498in}}{%
\pgfpathmoveto{\pgfqpoint{0.703284in}{2.606104in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{2.570236in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{2.569924in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{2.569120in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{2.568660in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.568450in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{2.571839in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{2.571414in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.571232in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{2.571441in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{2.571722in}}%
\pgfpathlineto{\pgfqpoint{0.756330in}{2.572264in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{2.571928in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{2.570470in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{2.569883in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{2.571946in}}%
\pgfpathlineto{\pgfqpoint{0.780443in}{2.570802in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{2.569549in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{2.567787in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{2.568393in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{2.570957in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.572376in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{2.571754in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{2.568821in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{2.562879in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{2.560828in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{2.562676in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{2.564029in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{2.564744in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{2.565063in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{2.564286in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{2.561584in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{2.560421in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{2.560718in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{2.564765in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{2.568836in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{2.572960in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{2.576838in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{2.577751in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{2.577952in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{2.577684in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{2.576498in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{2.577473in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{2.578800in}}%
\pgfpathlineto{\pgfqpoint{0.915471in}{2.579453in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{2.578138in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{2.572425in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{2.571620in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{2.569908in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{2.569376in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{2.573083in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{2.573828in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{2.573201in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{2.572268in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{2.572620in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{2.569543in}}%
\pgfpathlineto{\pgfqpoint{0.987807in}{2.571223in}}%
\pgfpathlineto{\pgfqpoint{0.992630in}{2.571735in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{2.569997in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{2.568453in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{2.566753in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{2.569272in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.571804in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{2.572769in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{2.571865in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{2.569049in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{2.567191in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{2.565214in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{2.562575in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{2.560876in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{2.560812in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{2.561026in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{2.561396in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{2.562655in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{2.565889in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{2.567917in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.570064in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{2.574877in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{2.578857in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{2.581684in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{2.581158in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{2.573521in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{2.569428in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{2.567282in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{2.570242in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{2.571939in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{2.569038in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{2.563133in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{2.561715in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{2.565738in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{2.570133in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{2.579658in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{2.583493in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{2.585847in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{2.582002in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.568748in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{2.560552in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{2.564463in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{2.568419in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.574204in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{2.572725in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{2.572995in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{2.574925in}}%
\pgfpathlineto{\pgfqpoint{1.238574in}{2.572841in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{2.569599in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{2.571232in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{2.572708in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{2.573211in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{2.572026in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{2.570938in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{2.569565in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{2.572210in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{2.574307in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{2.574536in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{2.573547in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{2.574710in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{2.577409in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{2.578955in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{2.579041in}}%
\pgfpathlineto{\pgfqpoint{1.315733in}{2.579612in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{2.580149in}}%
\pgfpathlineto{\pgfqpoint{1.325378in}{2.579731in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{2.580333in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{2.579646in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{2.578104in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{2.580400in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{2.580544in}}%
\pgfpathlineto{\pgfqpoint{1.354313in}{2.579450in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{2.577766in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{2.577398in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{2.576425in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{2.570427in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{2.566881in}}%
\pgfpathlineto{\pgfqpoint{1.383247in}{2.564892in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{2.560808in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.561626in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{2.563578in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{2.565701in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{2.565920in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{2.567060in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.569157in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.570763in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{2.572248in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{2.572045in}}%
\pgfpathlineto{\pgfqpoint{1.441117in}{2.567638in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{2.561743in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.563528in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{2.565270in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{2.565574in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{2.566023in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{2.573668in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{2.575849in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{2.572693in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{2.578436in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{2.584011in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{2.585012in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{2.575535in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{2.573572in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{2.573181in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{2.576267in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{2.578884in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{2.581424in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{2.580481in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{2.577635in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{2.574830in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{2.576129in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{2.576997in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{2.573821in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{2.567401in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{2.562876in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{2.560950in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{2.560127in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{2.560943in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{2.561807in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{2.562253in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{2.562757in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{2.562717in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{2.561362in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{2.569410in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{2.569072in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{2.565132in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{2.563294in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{2.556144in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{2.552383in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{2.549485in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{2.551883in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{2.554447in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{2.555281in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{2.555543in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{2.550542in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{2.550649in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{2.551296in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{2.551882in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{2.551917in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{2.550536in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{2.548733in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{2.545145in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{2.543936in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{2.543449in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{2.543436in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{2.543942in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{2.544637in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{2.559864in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{2.571585in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{2.562215in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{2.562045in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{2.564071in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{2.566271in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{2.567448in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{2.573959in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{2.566490in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{2.559469in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{2.553032in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{2.545054in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{2.546828in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{2.548223in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{2.556489in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{2.576438in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{2.580084in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{2.578485in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{2.564187in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{2.546728in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{2.537411in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{2.529657in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{2.531570in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{2.532246in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{2.533635in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{2.534835in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{2.536280in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{2.535227in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{2.533031in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{2.531458in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{2.527945in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{2.526138in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{2.524606in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{2.524869in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{2.527761in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{2.530739in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{2.531636in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{2.530528in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{2.528588in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{2.529444in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{2.532176in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{2.534046in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{2.541161in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{2.567339in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{2.568853in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{2.574170in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{2.566988in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{2.550416in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{2.535258in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{2.549942in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{2.557436in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{2.554689in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{2.563447in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{2.569389in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{2.569115in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{2.569358in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{2.577156in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{2.585981in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{2.590797in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{2.590417in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{2.583167in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{2.578163in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{2.576595in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{2.572464in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{2.574542in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{2.578016in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{2.591692in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{2.594158in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{2.584321in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{2.580867in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{2.589534in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{2.600921in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.607481in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{2.612909in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{2.614435in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{2.608003in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{2.599273in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{2.607459in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{2.614051in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{2.614924in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{2.613598in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{2.609832in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{2.596546in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{2.580532in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{2.567541in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{2.564328in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{2.558688in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{2.546655in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{2.560488in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{2.578390in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{2.566664in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{2.556535in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.559456in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{2.556107in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{2.545272in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{2.536354in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{2.522833in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{2.511750in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{2.510147in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{2.509996in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{2.505583in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{2.497761in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{2.486754in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{2.476442in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{2.468733in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{2.463070in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.459401in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{2.456785in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{2.459923in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{2.463714in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{2.464413in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{2.460119in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{2.451546in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{2.448040in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{2.451414in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{2.457262in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{2.461475in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{2.459888in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{2.455496in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{2.450410in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{2.445385in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{2.445322in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{2.445371in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{2.450574in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{2.457824in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{2.448624in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{2.430114in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{2.430016in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{2.437908in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{2.440531in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{2.438172in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{2.431662in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{2.413129in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{2.393511in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{2.390171in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{2.392226in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{2.394057in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{2.396784in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{2.398115in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{2.397856in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{2.397605in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{2.397005in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{2.396500in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{2.395105in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{2.392466in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{2.406327in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{2.411651in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{2.398341in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{2.379469in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{2.397696in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{2.408484in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{2.413682in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{2.412593in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{2.421726in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{2.430965in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{2.423212in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{2.401320in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{2.394745in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{2.397047in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{2.395497in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{2.391444in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.384775in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{2.374410in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{2.364184in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{2.362496in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{2.362044in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{2.364602in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{2.370673in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{2.378342in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{2.399658in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{2.462363in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{2.528796in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{2.540692in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{2.539601in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{2.522971in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{2.496602in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{2.465202in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{2.437185in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{2.404723in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{2.380298in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{2.376865in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{2.376640in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{2.380027in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{2.382358in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{2.383521in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{2.380277in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.375315in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{2.370480in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{2.378821in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{2.387117in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{2.395709in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{2.404466in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{2.409311in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{2.411353in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{2.411466in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{2.410952in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{2.412422in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{2.411534in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{2.403235in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{2.391968in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{2.445502in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{2.523744in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{2.579193in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{2.566192in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{2.599969in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{2.600387in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{2.580340in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{2.549278in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{2.501837in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{2.449981in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{2.418047in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{2.414985in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{2.407657in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{2.396494in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{2.377875in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{2.390209in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{2.406617in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{2.421510in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{2.434543in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{2.443233in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{2.450679in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{2.457482in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{2.456321in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{2.444262in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{2.444722in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{2.529244in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{2.591548in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{2.577636in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{2.574213in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{2.530978in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{2.487889in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{2.442599in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.371967in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{2.297548in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{2.307620in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{2.339449in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{2.366793in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{2.384087in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{2.387246in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{2.381579in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{2.376295in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{2.370953in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{2.361882in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{2.349678in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{2.343581in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{2.317704in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{2.322388in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{2.317273in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{2.297757in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{2.317080in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{2.384156in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{2.424721in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.404607in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{2.412842in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{2.418916in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{2.405611in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{2.383892in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{2.363970in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{2.305321in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{2.271884in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{2.289932in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{2.302544in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{2.315366in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{2.353214in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.373112in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{2.386685in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{2.390956in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{2.378865in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{2.356147in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.325280in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{3.660398in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{3.660398in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{3.665256in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{3.678263in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{3.685498in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{3.672638in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{3.639162in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{3.612443in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{3.592686in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{3.570016in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{3.539784in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{3.514554in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{3.493015in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{3.389811in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{3.294523in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{3.236676in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{3.184681in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{3.116305in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{3.067447in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{3.048453in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{3.108521in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{3.217123in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{3.373808in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{3.479422in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{3.498069in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{3.528661in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{3.537481in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{3.532369in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{3.535177in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{3.544224in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{3.561110in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{3.556594in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{3.553992in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{3.552097in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{3.544913in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{3.523418in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{3.504566in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{3.479056in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{3.452793in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{3.430635in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{3.411683in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{3.405461in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{3.339895in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{3.268114in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{3.207496in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{3.126383in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{3.059421in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{3.009173in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{2.994259in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{3.050691in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{3.175884in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{3.332529in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{3.428113in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{3.432505in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{3.432310in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{3.426343in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{3.412991in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{3.397776in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{3.383440in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{3.368502in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{3.355744in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{3.343757in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{3.334154in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{3.338065in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{3.344066in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{3.348783in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{3.304234in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{3.219924in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{3.138266in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{3.054095in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{2.973550in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{2.909008in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{2.873238in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{2.898061in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{3.003461in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{3.138486in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{3.260684in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{3.260777in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{3.261160in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{3.254050in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{3.246440in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{3.237315in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{3.227729in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{3.219751in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{3.212482in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{3.205944in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{3.200606in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{3.194867in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{3.192724in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{3.191312in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{3.191225in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{3.190237in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{3.190384in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{3.189711in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{3.187565in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{3.186089in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{3.183787in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{3.132995in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{3.068088in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{3.008053in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{2.922781in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{2.839575in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{2.764238in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{2.713934in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{2.758969in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{2.862244in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{2.984406in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{3.079942in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{3.114249in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{3.160347in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{3.180917in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{3.180201in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{3.179359in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{3.179123in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{3.143935in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{3.108021in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{3.075180in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{3.047905in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{3.027514in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{3.016112in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{3.016093in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{3.046200in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{3.073846in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{3.100507in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{3.092455in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{3.052006in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{3.017098in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{2.989516in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{2.975940in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{2.996786in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{3.042109in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{3.103019in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{3.164869in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{3.158169in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{3.151086in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{3.144356in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{3.139377in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{3.134715in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{3.130072in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{3.122298in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{3.112107in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{3.092739in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{3.085850in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{3.056861in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{2.963399in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{2.936474in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{2.915471in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{2.909595in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{2.930447in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{2.966876in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{3.013604in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{3.037853in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{3.031780in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{3.025658in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{3.020831in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{3.014662in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{3.008390in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{3.000367in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{2.991724in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{2.983497in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{2.975059in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{2.968496in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{2.963221in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{2.955993in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{2.947828in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{2.937426in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{2.926297in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{2.916947in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.909514in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{2.903618in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{2.901845in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{2.899702in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{2.898725in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{2.896868in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{2.890775in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{2.885160in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{2.876097in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{2.863161in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{2.843410in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{2.824381in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{2.806784in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{2.769515in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.730884in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{2.697661in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{2.674677in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{2.678174in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{2.710789in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{2.755720in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{2.777525in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{2.795616in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{2.818708in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{2.831297in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{2.830037in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{2.828896in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{2.826380in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{2.821333in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{2.816138in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{2.811223in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{2.809229in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{2.803711in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{2.794782in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{2.794702in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.796785in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{2.787837in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{2.777697in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{2.765752in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{2.752021in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{2.745176in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{2.750660in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{2.760446in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{2.759075in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{2.752613in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{2.749519in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{2.747999in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{2.735052in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{2.722900in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{2.712598in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{2.702784in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{2.695437in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{2.666197in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{2.649086in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{2.640160in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{2.631610in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{2.630272in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{2.649996in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{2.682383in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{2.667791in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{2.649325in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{2.636204in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{2.629665in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{2.625744in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{2.652335in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{2.694822in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{2.709857in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{2.714091in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{2.719589in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{2.722100in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{2.721059in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{2.717605in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{2.713625in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{2.710518in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{2.708871in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{2.704928in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{2.702049in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{2.700289in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{2.700400in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{2.700409in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{2.701618in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{2.702625in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{2.702570in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{2.701805in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{2.700145in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{2.677626in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{2.651609in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{2.627969in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{2.610028in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{2.612095in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{2.637784in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{2.675480in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{2.690990in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{2.689679in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{2.687455in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{2.664318in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{2.639396in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{2.616771in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{2.600776in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{2.604067in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{2.609458in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{2.609795in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{2.607787in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{2.612392in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{2.643755in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{2.671134in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{2.667250in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{2.663678in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{2.660798in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{2.659139in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{2.658788in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{2.659920in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{2.658365in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{2.656377in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{2.654010in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{2.652647in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{2.653269in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{2.654374in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{2.655913in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{2.655585in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{2.653758in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{2.649675in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{2.644933in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{2.643842in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{2.644155in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{2.642053in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{2.628850in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{2.618521in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{2.610982in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{2.610764in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{2.613934in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{2.626305in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{2.641527in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{2.638703in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{2.636720in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{2.636469in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{2.636032in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{2.634835in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{2.632636in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{2.630899in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{2.630151in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{2.629344in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{2.628180in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{2.628805in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{2.631921in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{2.638238in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{2.636941in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{2.635615in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{2.634013in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{2.632325in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{2.632060in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{2.632360in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{2.630420in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{2.623835in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{2.620970in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{2.617070in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{2.614448in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{2.614329in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{2.612708in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{2.613943in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{2.617816in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{2.613685in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{2.612519in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.614835in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{2.619811in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{2.619145in}}%
\pgfpathlineto{\pgfqpoint{1.441117in}{2.621630in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{2.625865in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{2.627977in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.627155in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.628026in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{2.624883in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{2.620800in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{2.617532in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{2.616043in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{2.615714in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.616192in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{2.616803in}}%
\pgfpathlineto{\pgfqpoint{1.383247in}{2.617100in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{2.619186in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{2.622380in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{2.623635in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{2.628613in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{1.354313in}{2.625009in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{2.623171in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{2.623045in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{2.622729in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{2.622756in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{2.623699in}}%
\pgfpathlineto{\pgfqpoint{1.325378in}{2.625114in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{2.626969in}}%
\pgfpathlineto{\pgfqpoint{1.315733in}{2.629471in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{2.632781in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{2.636190in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{2.634960in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{2.631712in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{2.627706in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{2.624018in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{2.623706in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{2.625377in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{2.625121in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{2.623510in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{2.622431in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{2.621987in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{2.621873in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{2.621527in}}%
\pgfpathlineto{\pgfqpoint{1.238574in}{2.620718in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{2.621134in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{2.621468in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{2.621129in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{2.618593in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.614715in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{2.611158in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{2.609429in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{2.609301in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{2.610697in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{2.614359in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.616987in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{2.618874in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{2.625482in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{2.629707in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{2.629491in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{2.627249in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{2.625449in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{2.621396in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{2.617946in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{2.614297in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{2.616123in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{2.620726in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{2.620340in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{2.620112in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{2.620734in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{2.622102in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{2.626732in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{2.633057in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{2.636137in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.639153in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{2.639481in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{2.639591in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{2.639383in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{2.638833in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{2.638621in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{2.636957in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{2.635118in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{2.634723in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{2.633377in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{2.630776in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{2.628392in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{2.627267in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{2.627582in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.628242in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{2.628974in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{2.627946in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{2.626724in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{2.626887in}}%
\pgfpathlineto{\pgfqpoint{0.992630in}{2.628541in}}%
\pgfpathlineto{\pgfqpoint{0.987807in}{2.631547in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{2.632557in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{2.633201in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{2.633037in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{2.632215in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{2.631301in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{2.629284in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{2.626274in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{2.622419in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.619485in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{2.618758in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{2.618736in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{2.618730in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{2.617967in}}%
\pgfpathlineto{\pgfqpoint{0.915471in}{2.619173in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{2.623139in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{2.628019in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{2.629324in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{2.629899in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{2.630531in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{2.629054in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{2.626038in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{2.622754in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{2.619654in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{2.615029in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{2.608316in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{2.607744in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{2.607503in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{2.604547in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{2.601941in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{2.600859in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{2.601496in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{2.603943in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{2.611709in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{2.617706in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.622602in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{2.621836in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{2.618829in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{2.615740in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{2.612547in}}%
\pgfpathlineto{\pgfqpoint{0.780443in}{2.611623in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{2.612061in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{2.612513in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{2.612151in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{2.610717in}}%
\pgfpathlineto{\pgfqpoint{0.756330in}{2.609880in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.609570in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{2.610665in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{2.608751in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{2.608713in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.607714in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{2.606132in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{2.605381in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{2.606104in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{2.606104in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703284in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703284in}{2.201204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184563in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184563in}{2.201204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.665842in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{1.665842in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665842in}{2.201204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.147122in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{2.147122in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147122in}{2.201204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.628401in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{2.628401in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628401in}{2.201204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.109680in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109680in}{2.201204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{2.316930in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{2.316930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{2.316930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288210in, y=2.283172in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{2.554918in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{2.554918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{2.554918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430379in, y=2.521161in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{2.792906in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{2.792906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{2.792906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375016in, y=2.759149in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{3.030895in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{3.030895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{3.030895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375016in, y=2.997137in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{3.268883in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{3.268883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{3.268883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375016in, y=3.235125in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{3.506871in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{3.506871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{3.506871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375016in, y=3.473114in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{3.744859in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{3.744859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{3.744859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375016in, y=3.711102in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232654in,y=2.978691in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wrist Force (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703284in}{2.586343in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{2.585736in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{2.587880in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.591361in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{2.592909in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{2.592576in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{2.590328in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.590333in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{2.592506in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{2.592044in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{2.582389in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{2.585135in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{2.585101in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{2.586448in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.585776in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{2.580854in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{2.575001in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{2.573485in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{2.575751in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{2.573498in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{2.570937in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{2.567052in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{2.564596in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{2.565768in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{2.572483in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{2.573859in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{2.573736in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{2.571414in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{2.567430in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{2.566590in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{2.567011in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{2.573314in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{2.572121in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{2.571586in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.565008in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{2.563266in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{2.566424in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{2.572124in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{2.574904in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{2.576276in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{2.575588in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{2.573199in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{2.569258in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{2.566857in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{2.565413in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{2.567282in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{2.564698in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{2.566164in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{2.569165in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{2.572281in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{2.578614in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{2.573191in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{2.571561in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.572032in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{2.573736in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{2.568700in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{2.565716in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{2.565391in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{2.571581in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{2.573393in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{2.578346in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{2.579838in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{2.578456in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.575739in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{2.577557in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{2.580653in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{2.580731in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.578764in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{2.578612in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{2.580868in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{2.573241in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{2.576420in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{2.575922in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{2.569733in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{2.569196in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{2.578245in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{2.572257in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{2.574430in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{2.573798in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{2.580081in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{2.577103in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{2.575817in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{2.577391in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{2.578961in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{2.571892in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.572069in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{2.577673in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{2.578010in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.575289in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{2.570714in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{2.568644in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{2.575070in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{2.575429in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{2.573176in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{2.569963in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{2.569801in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{2.575772in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{2.575598in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{2.571467in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{2.569891in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{2.576520in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{2.579351in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{2.576848in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{2.576801in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{2.576064in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{2.577055in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{2.576388in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{2.573743in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{2.576377in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{2.577623in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{2.575840in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{2.572811in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{2.571442in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{2.575812in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{2.576916in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{2.572467in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{2.572822in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{2.578428in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{2.586078in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{2.587138in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{2.585938in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{2.576993in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{2.577172in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{2.582164in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{2.579347in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{2.580007in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{2.579434in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{2.579868in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{2.580092in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{2.581753in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{2.575416in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{2.579093in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{2.581558in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{2.582583in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{2.575966in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{2.574782in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{2.577342in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{2.583266in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{2.587129in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{2.588381in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{2.586053in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{2.579139in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{2.575311in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{2.577661in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{2.585680in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{2.590181in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{2.592742in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{2.583175in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{2.583828in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{2.597822in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{2.600218in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{2.599559in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{2.596121in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{2.581175in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{2.578888in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{2.591237in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{2.594324in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{2.596184in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{2.594251in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{2.595466in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{2.596311in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{2.604169in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{2.605083in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{2.599999in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{2.599579in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{2.604207in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{2.601473in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{2.600284in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{2.600446in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{2.598995in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{2.601460in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{2.598923in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{2.600822in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{2.605291in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{2.604713in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{2.602290in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{2.603639in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.600881in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{2.596103in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{2.594519in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{2.599276in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{2.605134in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{2.609170in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{2.606554in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{2.594473in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{2.592658in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{2.594600in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{2.598071in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{2.603772in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{2.606798in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{2.592063in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.592278in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{2.590328in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{2.590613in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{2.598365in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{2.600944in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{2.599623in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{2.596789in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{2.590872in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{2.586971in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{2.588101in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.595208in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{2.600050in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{2.599949in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{2.602144in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{2.602241in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{2.601015in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{2.596183in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{2.608040in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{2.611260in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{2.609529in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{2.601425in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{2.616847in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{2.616094in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{2.615825in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{2.611224in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{2.619550in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{2.629223in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{2.634570in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{2.631802in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{2.619875in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{2.625185in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{2.628402in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{2.629174in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{2.638141in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{2.640563in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{2.640275in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{2.657586in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{2.656495in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{2.653149in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{2.652459in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{2.655193in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{2.670805in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{2.675361in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{2.672631in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{2.635375in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{2.674297in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{2.667758in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{2.631816in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{2.623785in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{2.686613in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{2.657455in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{2.617292in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{2.631264in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{2.670963in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{2.673455in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{2.645901in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{2.648721in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{2.689679in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{2.691343in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{2.689108in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{2.650726in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{2.634657in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{2.676555in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{2.686896in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{2.691080in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{2.690378in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{2.707150in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{2.690425in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{2.642629in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{2.708413in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{2.717760in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{2.722749in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{2.674229in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{2.641542in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{2.690033in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{2.722084in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{2.680199in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{2.594791in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{2.611428in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{2.700981in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{2.733617in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{2.675610in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{2.644151in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{2.739097in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{2.698405in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{2.627125in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{2.641543in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{2.704221in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{2.716723in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{2.653071in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{2.622399in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{2.675257in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{2.669444in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{2.611698in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{2.652979in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{2.674988in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{2.620939in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{2.671050in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{2.670200in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{2.666776in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{2.664474in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{2.660886in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{2.640115in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{2.637329in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{2.636453in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{2.638364in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{2.634164in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{2.626773in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{2.626428in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{2.626854in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{2.625848in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{2.616345in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{2.614191in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{2.613911in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{2.611428in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{2.619350in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{2.613934in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{2.614223in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{2.616692in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.618122in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{2.617314in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{2.611846in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{2.609373in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.608236in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.608236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{2.201204in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703284in}{2.588170in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{2.591270in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{2.591198in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{2.592004in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{2.591048in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{2.591764in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.597489in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{2.594730in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{2.582386in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{2.582444in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{2.585894in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{2.584369in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{2.601438in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{2.604242in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{2.595757in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{2.594067in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{2.594981in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{2.600051in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{2.601784in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{2.602805in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{2.597350in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.600023in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{2.599566in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{2.598984in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{2.598649in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{2.605957in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{2.594770in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{2.593811in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{2.595484in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{2.591667in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{2.589730in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{2.589831in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{2.604575in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{2.606600in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{2.605665in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{2.600438in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.592867in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{2.587456in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{2.587580in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{2.589839in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{2.592920in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{2.597062in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{2.595563in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{2.597821in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{2.597224in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{2.597343in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{2.598794in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{2.599277in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{2.600626in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{2.603559in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{2.601201in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{2.601722in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{2.603005in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{2.588806in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{2.589646in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{2.593360in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.598592in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{2.598955in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{2.591578in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{2.588894in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{2.589630in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{2.593806in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{2.594279in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{2.593511in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{2.602991in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{2.602771in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{2.608048in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{2.604459in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{2.596110in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{2.595513in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{2.599613in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{2.601581in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{2.597858in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{2.591503in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{2.587948in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{2.587333in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{2.590616in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{2.595769in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{2.599145in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{2.600107in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{2.604781in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{2.605564in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{2.605190in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{2.601906in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{2.601648in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{2.605033in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{2.604326in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{2.601967in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{2.602123in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{2.605596in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{2.607885in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{2.601810in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{2.584353in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{2.584916in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{2.587864in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{2.587367in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{2.591630in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{2.616255in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{2.619607in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{2.615984in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{2.596090in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{2.594256in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{2.596078in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{2.599169in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{2.614901in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{2.617408in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{2.618227in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{2.617813in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{2.617694in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{2.626348in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{2.624089in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{2.621952in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{2.617992in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{2.596542in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{2.599259in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{2.608156in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{2.609104in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{2.608820in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{2.599969in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{2.593854in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{2.593149in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{2.651697in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{2.656659in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{2.659109in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{2.663081in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{2.662538in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{2.666809in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{2.671176in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{2.668171in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{2.673309in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.702133in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{2.704609in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{2.705857in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{2.704251in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{2.718128in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{2.719989in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{2.719364in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{2.705914in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{2.668107in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{2.635638in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{2.620670in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{2.627098in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{2.662811in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{2.676028in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{2.680367in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{2.683122in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{2.697578in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{2.698179in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{2.697314in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{2.688072in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{2.683344in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.684458in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{2.686866in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{2.706121in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{2.708056in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{2.707383in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{2.708268in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{2.713236in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{2.726600in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{2.731220in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{2.734139in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{2.735621in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{2.735522in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{2.741612in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{2.732089in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{2.669854in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{2.672743in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{2.729399in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{2.739681in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{2.741455in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{2.764093in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{2.773793in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{2.778667in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{2.726880in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{2.697563in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{2.712791in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{2.752524in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{2.761117in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{2.752405in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{2.734706in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{2.708706in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{2.705429in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{2.712280in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{2.733312in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{2.771123in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{2.772759in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{2.765510in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{2.727697in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{2.662303in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{2.627313in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{2.681273in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{2.736627in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{2.782042in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{2.782215in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{2.785206in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{2.787373in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.783313in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{2.782674in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{2.824334in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{2.836791in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{2.837040in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{2.763602in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{2.738627in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{2.719715in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{2.817217in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{2.843772in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{2.877108in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{2.883415in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{2.879525in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{2.865861in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{2.856014in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{2.866983in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{2.920504in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{2.941912in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{2.944315in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{2.938384in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{2.924183in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{2.785948in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{2.797370in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{2.816817in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{2.828680in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{2.847692in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{2.855356in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.855931in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{2.851505in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{2.859651in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{2.931571in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{2.945906in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{2.960604in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{2.961525in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{2.954581in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{2.955394in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{2.934175in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{2.925036in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{2.923286in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{2.925524in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{2.888590in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{2.766621in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.726530in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{2.740144in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{2.795146in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{2.810284in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{2.847566in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{2.882450in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{2.982829in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{3.029662in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{3.038227in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{3.028564in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.992839in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.992839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{0.582964in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230000in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{2.201204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{3.756179in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{3.756179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651019in}{3.407259in}}%
\pgfpathlineto{\pgfqpoint{1.763176in}{3.407259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782620in}{3.407259in}}{\pgfqpoint{1.782620in}{3.426704in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.688123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782620in}{3.707568in}}{\pgfqpoint{1.763176in}{3.707568in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{3.707568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631575in}{3.707568in}}{\pgfqpoint{0.631575in}{3.688123in}}%
\pgfpathlineto{\pgfqpoint{0.631575in}{3.426704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631575in}{3.407259in}}{\pgfqpoint{0.651019in}{3.407259in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{3.407259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670464in}{3.634651in}}%
\pgfpathlineto{\pgfqpoint{0.767686in}{3.634651in}}%
\pgfpathlineto{\pgfqpoint{0.864908in}{3.634651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942686in,y=3.600623in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Finger-threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670464in}{3.499080in}}%
\pgfpathlineto{\pgfqpoint{0.767686in}{3.499080in}}%
\pgfpathlineto{\pgfqpoint{0.864908in}{3.499080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942686in,y=3.465053in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wrist-threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{0.582964in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{0.582964in}{0.470308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703284in}{0.564470in}}{\pgfqpoint{3.109680in}{1.353134in}}{%
\pgfpathmoveto{\pgfqpoint{0.703284in}{0.657297in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{0.639578in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{0.639578in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{0.639858in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.641256in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{0.756330in}{0.641680in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{0.642206in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{0.642764in}}%
\pgfpathlineto{\pgfqpoint{0.780443in}{0.642764in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{0.643001in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.643001in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.915471in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.987807in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.992630in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.238574in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.315733in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.325378in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.354313in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{1.383247in}{0.643010in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{0.642993in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{0.642563in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{0.642532in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{0.642131in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{1.441117in}{0.641551in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{0.641085in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{0.641073in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.640465in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{0.639033in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.638721in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{0.638107in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.637698in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{0.637135in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{0.636154in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{0.635666in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{0.635101in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{0.634164in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{0.634029in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{0.633014in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{0.630549in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{0.630337in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{0.627894in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{0.627446in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{0.626276in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{0.625915in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{0.625414in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{0.624604in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{0.623787in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{0.623355in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{0.622540in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{0.622102in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{0.620299in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{0.619969in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{0.618136in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{0.617060in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{0.616339in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{0.615356in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{0.613914in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{0.613573in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.613286in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{0.611683in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{0.611560in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{0.610576in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{0.609018in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{0.607979in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{0.606257in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{0.605364in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{0.605090in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{0.604873in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{0.604177in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{0.603529in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{0.603665in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{0.602071in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{0.600828in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{0.600006in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{0.599339in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{0.599548in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{0.598956in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{0.598343in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{0.597334in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{0.596455in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{0.595044in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{0.594685in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{0.593139in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{0.592305in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{0.590927in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{0.590224in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{0.589161in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{0.588424in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{0.587359in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{0.587177in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{0.586066in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{0.585189in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{0.584803in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{0.583304in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{0.582594in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{0.580713in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{0.580219in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{0.579478in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{0.578383in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.577174in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{0.577328in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{0.577203in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{0.576245in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{0.575340in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{0.574665in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{0.573610in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{0.573761in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{0.573161in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{0.572401in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{0.572434in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{0.571993in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{0.571114in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{0.570871in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.570241in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{0.570105in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{0.569818in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{0.569817in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{0.569610in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{0.569804in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{0.569224in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{0.569241in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{0.569305in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{0.569367in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{0.569322in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{0.569139in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{0.569587in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{0.569727in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{0.570044in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.569998in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{0.570242in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.570175in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{0.570614in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{0.571130in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{0.572081in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{0.572197in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{0.572621in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{0.573231in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{0.573574in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{0.575614in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{0.576110in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.576952in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{0.581437in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.583590in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{0.584680in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{0.585013in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{0.587076in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{0.587554in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{0.588796in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{0.591836in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{0.595265in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{0.597542in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{0.604985in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{0.610240in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{0.611541in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{0.616448in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{0.617333in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{0.621511in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{0.622713in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{0.624681in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{0.631410in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{0.635287in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{0.635810in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{0.639291in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{0.649613in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{0.650496in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{0.654491in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{0.663756in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{0.668018in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{0.671885in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{0.676460in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{0.680017in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{0.687918in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{0.689595in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{0.693107in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{0.695660in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{0.696859in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{0.700713in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{0.703776in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{0.707319in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{0.708693in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{0.710194in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{0.712376in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{0.714592in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{0.715740in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{0.718765in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{0.718971in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.723983in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{0.722843in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{0.726389in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{0.731566in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{0.728899in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{0.731711in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{0.726635in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{0.729043in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{0.726008in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{0.728447in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{0.724471in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{0.725654in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{0.722270in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{0.718743in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{0.716699in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{0.714717in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{0.708986in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{0.704195in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{0.703833in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{0.700489in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{0.696670in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{0.691876in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{0.680125in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{0.675987in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{0.669121in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{0.661235in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{0.654408in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{0.652475in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{0.644275in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{0.636460in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{0.627446in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{0.623813in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{0.621643in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{0.618038in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{0.614541in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{0.610822in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{0.609218in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{0.605701in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{0.599992in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{0.599633in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{0.593050in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{0.591761in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{0.587953in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{0.581700in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{0.579509in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{0.577368in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{0.570414in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{0.569515in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{0.568254in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{0.568258in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{0.566613in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{0.565006in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{0.565779in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{0.564470in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{0.565772in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{0.565005in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{0.565906in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{0.566779in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{0.566070in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{0.566023in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{0.568169in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{0.571598in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{0.571572in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{0.579116in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{0.580728in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{0.578669in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.581000in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{0.581707in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{0.583523in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{0.584574in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{0.584297in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{0.584842in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{0.584921in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{0.585275in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{0.587770in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{0.587287in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{0.586347in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{0.587589in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{0.934016in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{0.934872in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{0.941376in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{0.944200in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{0.949560in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{0.956544in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{0.959374in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{0.964497in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{0.969694in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{0.977775in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{0.981533in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{0.993194in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{0.997357in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{1.009017in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{1.026518in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{1.033403in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{1.090574in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{1.105774in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{1.141981in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{1.147776in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{1.168844in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{1.210734in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{1.229756in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{1.232015in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{1.250403in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{1.304723in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{1.313544in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{1.326438in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{1.343955in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{1.345423in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{1.351272in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{1.353134in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{1.352423in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{1.348183in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{1.349005in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{1.345063in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{1.342555in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{1.336412in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{1.331514in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{1.326005in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{1.314630in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{1.313564in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{1.301054in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{1.285798in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{1.287172in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{1.270920in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{1.256157in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{1.258323in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{1.238840in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{1.228978in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{1.220520in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{1.216870in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{1.205756in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{1.195129in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{1.169328in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{1.170327in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{1.162258in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.158944in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{1.130681in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.108065in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{1.095955in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{1.092159in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{1.077232in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{1.067144in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{1.064727in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{1.051805in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{1.043731in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.037406in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{1.019224in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{1.005300in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{1.002798in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{0.989176in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{0.985486in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{0.948228in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{0.946894in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{0.932816in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{0.909418in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.902119in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{0.885325in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{0.878124in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{0.844985in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{0.844221in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{0.832779in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{0.828606in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{0.808147in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{0.788230in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{0.772768in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{0.761245in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{0.757965in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{0.748222in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{0.743346in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{0.740305in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{0.733926in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{0.730626in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{0.726270in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{0.710786in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{0.706892in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{0.703209in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{0.698654in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{0.698109in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{0.692526in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{0.687126in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{0.675697in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{0.671436in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{0.668787in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{0.664791in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{0.661666in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{0.659348in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{0.650550in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{0.645656in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{0.643885in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{0.638515in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{0.633179in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{0.630210in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{0.628145in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{0.627142in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{0.623159in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{0.622628in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.619959in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{0.618141in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{0.617549in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{0.612908in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{0.611155in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{0.607030in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{0.603912in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{0.603000in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{0.602138in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{0.601194in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{0.600578in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{0.599406in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{0.597543in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{0.596596in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{0.596421in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.594862in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{0.594894in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{0.594845in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{0.595671in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{0.595321in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{0.594787in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{0.594617in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{0.594560in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{0.594349in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{0.594469in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{0.594758in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{0.594710in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{0.594687in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{0.595416in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{0.595527in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{0.595944in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{0.596560in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{0.597657in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{0.598200in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{0.598961in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{0.599853in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{0.601262in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{0.602184in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{0.603363in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{0.603982in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{0.606540in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{0.609823in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.609779in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{0.611634in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.616219in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{0.616849in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{0.616572in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{0.615841in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{0.615155in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{0.616639in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{0.616178in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{0.615836in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{0.615631in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{0.616403in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{0.615602in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{0.615781in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{0.615708in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{0.615864in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{0.616479in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{0.616767in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{0.616678in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{0.618109in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{0.618382in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{0.618457in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{0.620320in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{0.620208in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{0.620772in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{0.622420in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{0.622688in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{0.623397in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{0.624746in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{0.626164in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{0.626996in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{0.627054in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{0.628513in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{0.629302in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{0.629749in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{0.631870in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{0.633972in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{0.634138in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{0.634918in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{0.635927in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{0.638580in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{0.638885in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{0.639988in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{0.640713in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.642454in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{0.642683in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{0.644005in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{0.644240in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{0.645033in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{0.645741in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{0.646167in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{0.646684in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{0.647029in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{0.647314in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{0.648579in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{0.649408in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{0.649699in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{0.650429in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{0.650537in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{0.650936in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{0.651069in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{0.651674in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{0.652444in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{0.653027in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{0.654219in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{0.654609in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{0.655909in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{0.656198in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{0.656588in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{0.656625in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{0.657451in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{0.657468in}}%
\pgfpathlineto{\pgfqpoint{1.441117in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{0.658131in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{0.658589in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{0.658635in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{0.659026in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{0.659688in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{0.660290in}}%
\pgfpathlineto{\pgfqpoint{1.383247in}{0.660345in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{0.660431in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.354313in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.325378in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.315733in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.238574in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.992630in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.987807in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.915471in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.660465in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{0.660465in}}%
\pgfpathlineto{\pgfqpoint{0.780443in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{0.659846in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{0.659809in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{0.659705in}}%
\pgfpathlineto{\pgfqpoint{0.756330in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{0.659156in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.659024in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{0.658630in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{0.658292in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{0.657928in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{0.657785in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{0.657510in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{0.657484in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{0.657484in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.657297in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.657297in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703284in}{0.540989in}}{\pgfqpoint{3.109680in}{1.954603in}}{%
\pgfpathmoveto{\pgfqpoint{0.703284in}{0.671195in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.625318in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{0.625318in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{0.625054in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{0.624439in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{0.623522in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{0.622544in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{0.621613in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{0.617886in}}%
\pgfpathlineto{\pgfqpoint{0.756330in}{0.616735in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{0.615534in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{0.614362in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{0.611598in}}%
\pgfpathlineto{\pgfqpoint{0.780443in}{0.610072in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{0.608497in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.607159in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{0.605902in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{0.601798in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{0.600047in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{0.598208in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{0.596324in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.593088in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.590872in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{0.589262in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{0.588310in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{0.587485in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{0.586432in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{0.585834in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{0.585217in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{0.583605in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{0.581167in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.580527in}}%
\pgfpathlineto{\pgfqpoint{0.915471in}{0.579824in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{0.579156in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{0.578537in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{0.578164in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{0.577561in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{0.577229in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{0.576810in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{0.574933in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{0.574165in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{0.573717in}}%
\pgfpathlineto{\pgfqpoint{0.987807in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{0.992630in}{0.572815in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{0.572521in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{0.572491in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{0.572478in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{0.572566in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{0.573293in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{0.573443in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{0.573464in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{0.573357in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{0.573188in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{0.573659in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{0.574099in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{0.574146in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{0.574406in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{0.574711in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.575574in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{0.576275in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.575746in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{0.575356in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{0.575321in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{0.575156in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{0.574807in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{0.574186in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{0.573301in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{0.572245in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{0.570807in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{0.570126in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{0.569336in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.567699in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{0.566751in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{0.565875in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{0.564722in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{1.238574in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{0.561478in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{0.560762in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{0.558865in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{0.558182in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{0.557370in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{0.555086in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{0.554337in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{0.553621in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{0.551945in}}%
\pgfpathlineto{\pgfqpoint{1.315733in}{0.551380in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{0.550865in}}%
\pgfpathlineto{\pgfqpoint{1.325378in}{0.550266in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{0.549458in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{0.548561in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{0.547648in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{0.546939in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{0.546386in}}%
\pgfpathlineto{\pgfqpoint{1.354313in}{0.545933in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{0.545451in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{0.544541in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{0.544028in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{1.383247in}{0.543151in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{0.542720in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{0.542457in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{0.542219in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{0.542035in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{0.541856in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{0.541675in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{0.541583in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{0.541438in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{0.541455in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{0.541475in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{0.541471in}}%
\pgfpathlineto{\pgfqpoint{1.441117in}{0.541378in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{0.541140in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{0.540989in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{0.541178in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{0.541557in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{0.542376in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.543369in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{0.544331in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{0.544961in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.545491in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{0.548407in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{0.549166in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{0.550283in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{0.551039in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{0.551980in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{0.553757in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{0.554840in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{0.556116in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{0.558347in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{0.559997in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{0.560751in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{0.561333in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{0.561770in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{0.562158in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{0.562613in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{0.563073in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{0.564164in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{0.564852in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{0.565530in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{0.566832in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{0.568481in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{0.569739in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{0.570816in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{0.571457in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{0.574320in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{0.575283in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{0.576275in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{0.577322in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.578432in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{0.579863in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{0.581377in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{0.583250in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{0.586560in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{0.588083in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{0.590353in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{0.599186in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{0.601466in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{0.605365in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{0.606515in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{0.607546in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{0.612697in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{0.614855in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{0.616522in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{0.618324in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{0.620168in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{0.622003in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{0.625364in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{0.626931in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{0.630107in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{0.631872in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{0.633744in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{0.635635in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{0.637878in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{0.640003in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{0.644073in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{0.646387in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{0.650479in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{0.654818in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{0.656685in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{0.661046in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{0.667539in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{0.669849in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{0.672802in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{0.678342in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{0.680801in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{0.686739in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{0.688151in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.689743in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{0.693611in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{0.695916in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{0.698254in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{0.702930in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{0.705117in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{0.707795in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{0.715304in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{0.718090in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{0.723766in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.726819in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{0.730048in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{0.736398in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{0.739269in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{0.742542in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{0.745771in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{0.749543in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{0.753882in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{0.757733in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{0.761910in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{0.771201in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{0.775748in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{0.780208in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{0.788079in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{0.794443in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{0.800633in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.803693in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{0.807629in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{0.811607in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{0.815723in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{0.818695in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{0.823750in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{0.829446in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{0.833550in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{0.837612in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{0.840086in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{0.842069in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{0.844226in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{0.849221in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.849061in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.849933in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{0.847965in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{0.846078in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{0.838502in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{0.837513in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{0.836577in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{0.834860in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{0.832774in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{0.830026in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{0.827702in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{0.825563in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{0.824704in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{0.823620in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{0.822375in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{0.818758in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{0.818094in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{0.816135in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{0.814208in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{0.807464in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{0.805266in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{0.801585in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{0.800340in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{0.798999in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{0.797809in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{0.796514in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{0.795502in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{0.794840in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{0.794257in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{0.793790in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{0.793317in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{0.792945in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{0.791508in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{0.789833in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{0.789140in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{0.788040in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{0.787497in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{0.786847in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{0.786890in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{0.787292in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.786330in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{0.785554in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{0.783763in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{0.783345in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{0.782334in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{0.781392in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{0.780228in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{0.780214in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{0.781549in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{0.783779in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{0.784419in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{0.784606in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{0.784978in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{0.785261in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{0.786031in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{0.788609in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{0.797657in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{0.799264in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{0.800528in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{0.802082in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{0.804018in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{0.805825in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{0.811615in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{0.818765in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{0.822306in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{0.824610in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{0.830218in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{0.841578in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{0.845343in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{0.850880in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{0.856790in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{0.887023in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{0.892615in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{0.897217in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{0.901782in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{0.904894in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{0.909185in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{0.925821in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{0.930839in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{0.935605in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{0.951687in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{0.962409in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{0.967849in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{0.972856in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{0.977517in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{0.980328in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{0.983397in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{0.990094in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{0.996002in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{1.001602in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{1.004228in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{1.005317in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{1.006499in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{1.006967in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{1.010864in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{1.013278in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{1.009325in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{1.006547in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{1.007871in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{1.012189in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{1.014319in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{1.020430in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{1.021876in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{1.021814in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{1.021893in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{1.021969in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.018146in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{1.018900in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{1.023015in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{1.023638in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.026542in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{1.029671in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{1.030361in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{1.030980in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{1.954603in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{1.954603in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{1.946054in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{1.937576in}}%
\pgfpathlineto{\pgfqpoint{3.095213in}{1.929532in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{1.922556in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{1.909837in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{1.903977in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{1.882416in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{1.874918in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{1.868877in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{1.856801in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.850091in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{1.845410in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{1.840886in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.834090in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{1.826744in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{1.820041in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{1.814210in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{1.807182in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{1.799757in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{1.791982in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{1.785897in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{1.777799in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{1.770039in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{1.763587in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{1.755407in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{1.752406in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{1.749722in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{1.747047in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{1.736247in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{1.733111in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{1.730441in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{1.718510in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{1.702446in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{1.694204in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{1.690312in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{1.687029in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{1.685419in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{1.683714in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{1.679216in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{1.660352in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{1.649472in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{1.644050in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{1.633849in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{1.628947in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{1.618023in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{1.612893in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{1.608678in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{1.605655in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{1.595959in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{1.590384in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{1.584171in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{1.579355in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{1.575398in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{1.570643in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{1.561149in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{1.556923in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{1.540165in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{1.538280in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{1.537465in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{1.537316in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{1.536580in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{1.532358in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{1.526865in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{1.516666in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{1.513453in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{1.507640in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{1.507041in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{1.506265in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.496944in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{1.481826in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{1.479871in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{1.478239in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{1.477823in}}%
\pgfpathlineto{\pgfqpoint{2.632259in}{1.478659in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{1.479924in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.481263in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{1.480201in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{1.476846in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{1.473963in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{1.457171in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{1.450119in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{1.445978in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{1.445055in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{1.444161in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{1.442504in}}%
\pgfpathlineto{\pgfqpoint{2.564745in}{1.440513in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{1.438512in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{1.433472in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{1.422011in}}%
\pgfpathlineto{\pgfqpoint{2.535810in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{1.409749in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{1.405856in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{1.401818in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{1.397074in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{1.393099in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{1.390030in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{1.382093in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{2.487586in}{1.373694in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{1.370257in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{1.361055in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{1.350388in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{1.339453in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{1.329067in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{1.319533in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{1.314110in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{1.307568in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{1.301244in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{1.295108in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{1.283634in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{1.269137in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{1.257994in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{1.250114in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{1.247899in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{1.245313in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{1.240683in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{1.231283in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{1.210714in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{1.201816in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{1.194728in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{1.187558in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{1.179758in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{1.174082in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{1.168838in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{1.164091in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{1.145124in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{1.132770in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{1.128242in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{1.124175in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{1.095561in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.090154in}}%
\pgfpathlineto{\pgfqpoint{2.260931in}{1.085550in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{1.075743in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{1.074252in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{1.072806in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{1.071289in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.068527in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{1.064506in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{1.057948in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{1.054483in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{1.051295in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{2.188595in}{1.043218in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{1.035794in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{2.169305in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{1.018180in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{1.008834in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{1.003827in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{0.981659in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.976157in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{0.965536in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{0.959966in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{0.954146in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{0.947771in}}%
\pgfpathlineto{\pgfqpoint{2.092146in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{0.932808in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{0.918115in}}%
\pgfpathlineto{\pgfqpoint{2.072856in}{0.912018in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{0.906567in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{0.894321in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{0.884587in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{0.877331in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.871237in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{0.860479in}}%
\pgfpathlineto{\pgfqpoint{2.010164in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{2.005342in}{0.853505in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{0.850056in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{0.846220in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{0.842249in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{0.838489in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{1.971585in}{0.828073in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{0.825213in}}%
\pgfpathlineto{\pgfqpoint{1.961940in}{0.822615in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.819767in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{0.816726in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{0.814042in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{0.811193in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.808170in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{0.805452in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{0.802544in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{0.799890in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{0.797196in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{0.794208in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{0.791681in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{0.789204in}}%
\pgfpathlineto{\pgfqpoint{1.899248in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{0.783090in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{0.779831in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{0.776613in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{0.770477in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{0.764296in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{0.761399in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{0.756048in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{0.752580in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{0.741231in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{0.737210in}}%
\pgfpathlineto{\pgfqpoint{1.822089in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{1.817267in}{0.730374in}}%
\pgfpathlineto{\pgfqpoint{1.812444in}{0.727619in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{0.724820in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{0.719181in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{0.713395in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{0.710413in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{0.704203in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{0.700413in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{0.692342in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{0.688908in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{0.685793in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{0.679713in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{0.676827in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{0.673796in}}%
\pgfpathlineto{\pgfqpoint{1.725640in}{0.670249in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{0.666556in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{0.662852in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{0.659252in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{0.656351in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{0.651723in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{0.649162in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{0.646452in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{0.643968in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.641396in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{0.638310in}}%
\pgfpathlineto{\pgfqpoint{1.667771in}{0.635375in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{0.632957in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{0.626515in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{0.624289in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{0.622138in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{0.611920in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{0.607045in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{0.604827in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{0.603055in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{0.601563in}}%
\pgfpathlineto{\pgfqpoint{1.590612in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{0.599106in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{0.598020in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{0.595818in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{0.594590in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{0.591272in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{0.589312in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{0.587424in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.586292in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{0.585348in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{0.584900in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{0.584475in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{0.584128in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{0.583487in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{0.582316in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.581880in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{0.582110in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.582422in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{0.582488in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{0.582711in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{0.583061in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.583911in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{0.584496in}}%
\pgfpathlineto{\pgfqpoint{1.445939in}{0.585220in}}%
\pgfpathlineto{\pgfqpoint{1.441117in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{1.436294in}{0.586331in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{0.587303in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{0.587592in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{0.588129in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{0.589224in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{0.590153in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{1.383247in}{0.590848in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{0.591135in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{0.591427in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{0.591809in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{1.354313in}{0.593171in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{0.593755in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{0.595098in}}%
\pgfpathlineto{\pgfqpoint{1.335023in}{0.596026in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{0.596967in}}%
\pgfpathlineto{\pgfqpoint{1.325378in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{1.315733in}{0.598827in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{0.600249in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{0.600702in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{0.601254in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{0.601979in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{1.277154in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{0.604535in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{0.605025in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{0.605451in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.605858in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{1.238574in}{0.607553in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{0.609257in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{0.610137in}}%
\pgfpathlineto{\pgfqpoint{1.219284in}{0.610785in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.611502in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{0.613386in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{1.190350in}{0.614413in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{0.615603in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{0.617040in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{0.619799in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{0.620309in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{0.620798in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{0.621285in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{0.621717in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{0.622195in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.623148in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{0.624216in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{1.122836in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{0.627571in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.628590in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{0.630780in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{0.631676in}}%
\pgfpathlineto{\pgfqpoint{1.093901in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{0.634374in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{0.635079in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{0.636195in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{0.638291in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{0.639168in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{0.639735in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{0.640257in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{0.641064in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{0.641322in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{0.642195in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{0.642377in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{0.642533in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{0.642638in}}%
\pgfpathlineto{\pgfqpoint{0.992630in}{0.642970in}}%
\pgfpathlineto{\pgfqpoint{0.987807in}{0.643386in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{0.643750in}}%
\pgfpathlineto{\pgfqpoint{0.978163in}{0.644081in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{0.644350in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{0.644669in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{0.958873in}{0.645539in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{0.645982in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{0.646336in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{0.646639in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{0.646934in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{0.647251in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{0.647849in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{0.648193in}}%
\pgfpathlineto{\pgfqpoint{0.915471in}{0.648552in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{0.648887in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{0.649152in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{0.649512in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{0.650089in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{0.650704in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{0.651937in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{0.652259in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{0.857602in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{0.852779in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{0.654519in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.654837in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{0.655054in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.655486in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{0.656171in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{0.656903in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{0.658713in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{0.659566in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{0.661021in}}%
\pgfpathlineto{\pgfqpoint{0.794910in}{0.661572in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.662266in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{0.780443in}{0.663702in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{0.664344in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{0.664837in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{0.665508in}}%
\pgfpathlineto{\pgfqpoint{0.761153in}{0.666150in}}%
\pgfpathlineto{\pgfqpoint{0.756330in}{0.666789in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{0.667377in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.667900in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{0.668411in}}%
\pgfpathlineto{\pgfqpoint{0.737041in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{0.732218in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{0.727396in}{0.670007in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{0.670852in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{0.671100in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{0.671195in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.671195in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.671195in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703284in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703284in}{0.470308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703284in,y=0.373086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184563in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184563in}{0.470308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184563in,y=0.373086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.665842in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{1.665842in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665842in}{0.470308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665842in,y=0.373086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.147122in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{2.147122in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147122in}{0.470308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147122in,y=0.373086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.628401in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{2.628401in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628401in}{0.470308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628401in,y=0.373086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.109680in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109680in}{0.470308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109680in,y=0.373086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906482in,y=0.231111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Insertion Progress (0-1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{0.573272in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.573272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{0.573272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342030in, y=0.539514in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{0.810252in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.810252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{0.810252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342030in, y=0.776494in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{1.047232in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{1.047232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{1.047232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342030in, y=1.013475in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{1.284213in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{1.284213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{1.284213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.250455in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{1.521193in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{1.521193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{1.521193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.487435in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{1.758173in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{1.758173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{1.758173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.724416in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{1.995154in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{1.995154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582964in}{1.995154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.961396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.247796in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Thumb Force (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703284in}{0.648348in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{1.580967in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{0.635694in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{0.628128in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.627870in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{0.626207in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{0.620141in}}%
\pgfpathlineto{\pgfqpoint{1.759398in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{1.764220in}{0.613824in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.778687in}{0.611966in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{0.612147in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{0.610689in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{1.875136in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{1.884781in}{0.600924in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{0.597934in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{0.598025in}}%
\pgfpathlineto{\pgfqpoint{1.933005in}{0.597302in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{0.594481in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{0.594364in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{0.593009in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{0.591547in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{0.582569in}}%
\pgfpathlineto{\pgfqpoint{2.154837in}{0.584008in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{0.588743in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{0.592039in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.597254in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{0.599493in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{0.603654in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{0.604086in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{0.607109in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{0.609503in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{0.619321in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{0.623350in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{0.628791in}}%
\pgfpathlineto{\pgfqpoint{2.313978in}{0.634794in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{0.636603in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{0.642617in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{0.648604in}}%
\pgfpathlineto{\pgfqpoint{2.347735in}{0.652905in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{0.657589in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{0.658925in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{0.667232in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{0.680476in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{0.684499in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{0.693946in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{0.696661in}}%
\pgfpathlineto{\pgfqpoint{2.420072in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{0.704332in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{0.731211in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{2.473118in}{0.745275in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{0.747743in}}%
\pgfpathlineto{\pgfqpoint{2.506875in}{0.776457in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{0.777590in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{0.784510in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{0.787022in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{0.798445in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{0.805638in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{0.839897in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{0.848927in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{0.859109in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{0.864403in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{0.866874in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{0.873137in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{0.891735in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{0.892976in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{0.896966in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{0.902471in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{0.911789in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{0.915973in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{0.920401in}}%
\pgfpathlineto{\pgfqpoint{2.694950in}{0.918440in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{0.921192in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{2.714240in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{2.719063in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{2.723885in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{0.928182in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{0.929116in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{0.933982in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{2.752820in}{0.936627in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{0.941351in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{0.947392in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{2.776932in}{0.948346in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{2.786577in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{0.953721in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{0.959546in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{0.962193in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{0.965853in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{0.965753in}}%
\pgfpathlineto{\pgfqpoint{2.825156in}{0.968023in}}%
\pgfpathlineto{\pgfqpoint{2.834801in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{0.968479in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{0.967161in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{0.967903in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{0.964320in}}%
\pgfpathlineto{\pgfqpoint{2.868558in}{0.962870in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{0.959345in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{0.958345in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{0.953701in}}%
\pgfpathlineto{\pgfqpoint{2.887848in}{0.952762in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{0.947346in}}%
\pgfpathlineto{\pgfqpoint{2.897493in}{0.945109in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{0.925857in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{0.922574in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{0.908155in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{0.891444in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{0.879207in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{0.869136in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{0.865304in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{0.859687in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{0.856777in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{0.831264in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{0.824826in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.812563in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{0.805021in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{0.797067in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{0.796657in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{0.789057in}}%
\pgfpathlineto{\pgfqpoint{3.056633in}{0.783703in}}%
\pgfpathlineto{\pgfqpoint{3.061456in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{0.777959in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{0.773022in}}%
\pgfpathlineto{\pgfqpoint{3.080746in}{0.771916in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{0.767953in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{0.761081in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{0.759781in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{0.759781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582964in}{0.470308in}}{\pgfqpoint{2.647036in}{1.554975in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703284in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{0.717751in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{0.765975in}{0.639935in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{0.626613in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{0.609463in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{0.607336in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{0.605739in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{0.604369in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{0.601820in}}%
\pgfpathlineto{\pgfqpoint{1.180705in}{0.595171in}}%
\pgfpathlineto{\pgfqpoint{1.195172in}{0.592368in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.582986in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.562458in}}%
\pgfpathlineto{\pgfqpoint{1.474874in}{0.562432in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{0.568953in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{0.571132in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{0.577908in}}%
\pgfpathlineto{\pgfqpoint{1.614724in}{0.587186in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{0.613158in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{0.641665in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{0.656555in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{0.664368in}}%
\pgfpathlineto{\pgfqpoint{1.841379in}{0.694563in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{0.701952in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{0.708882in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{0.764637in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{0.811928in}}%
\pgfpathlineto{\pgfqpoint{2.063211in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{2.150015in}{0.913765in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{0.949238in}}%
\pgfpathlineto{\pgfqpoint{2.203062in}{0.951853in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{0.955363in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.960837in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{0.962190in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{0.962900in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{0.967032in}}%
\pgfpathlineto{\pgfqpoint{2.285043in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{0.983338in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{1.001368in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{1.007698in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{1.010287in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{1.019077in}}%
\pgfpathlineto{\pgfqpoint{2.376670in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{1.030045in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{2.429716in}{1.044467in}}%
\pgfpathlineto{\pgfqpoint{2.444184in}{1.051535in}}%
\pgfpathlineto{\pgfqpoint{2.453829in}{1.056895in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{1.061192in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{1.080354in}}%
\pgfpathlineto{\pgfqpoint{2.497231in}{1.085344in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{1.098547in}}%
\pgfpathlineto{\pgfqpoint{2.550277in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{2.559922in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{1.113957in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{1.114156in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{1.115755in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{1.122476in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{1.127089in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{1.130764in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{1.132951in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{2.661193in}{1.140825in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{1.151182in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.157570in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{1.162467in}}%
\pgfpathlineto{\pgfqpoint{2.728708in}{1.179443in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{1.186540in}}%
\pgfpathlineto{\pgfqpoint{2.810689in}{1.253719in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{1.261039in}}%
\pgfpathlineto{\pgfqpoint{2.863736in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{1.329779in}}%
\pgfpathlineto{\pgfqpoint{2.892670in}{1.332273in}}%
\pgfpathlineto{\pgfqpoint{2.902315in}{1.338801in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{1.360056in}}%
\pgfpathlineto{\pgfqpoint{2.921605in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{1.372114in}}%
\pgfpathlineto{\pgfqpoint{2.950540in}{1.380162in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{1.382366in}}%
\pgfpathlineto{\pgfqpoint{2.969829in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{1.388955in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{1.420927in}}%
\pgfpathlineto{\pgfqpoint{3.027699in}{1.431428in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.434119in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{1.483624in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{3.109680in}{1.492791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{0.582964in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230000in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.470308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582964in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{2.025284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651019in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{1.763176in}{1.676364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782620in}{1.676364in}}{\pgfqpoint{1.782620in}{1.695809in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.957228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782620in}{1.976673in}}{\pgfqpoint{1.763176in}{1.976673in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{1.976673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631575in}{1.976673in}}{\pgfqpoint{0.631575in}{1.957228in}}%
\pgfpathlineto{\pgfqpoint{0.631575in}{1.695809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631575in}{1.676364in}}{\pgfqpoint{0.651019in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{1.676364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670464in}{1.903756in}}%
\pgfpathlineto{\pgfqpoint{0.767686in}{1.903756in}}%
\pgfpathlineto{\pgfqpoint{0.864908in}{1.903756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942686in,y=1.869728in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Finger-threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670464in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{0.767686in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{0.864908in}{1.768185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942686in,y=1.734157in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wrist-threshold}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/side_panel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.165680in}{3.368833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.165680in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.165680in}{3.368833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.368833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{1.851738in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{1.851738in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{3.246679in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{3.246679in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{1.851738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{1.851738in}}{\pgfqpoint{2.363750in}{1.394940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.613195in}{1.880343in}}{\pgfqpoint{2.976945in}{2.805607in}}{%
\pgfpathmoveto{\pgfqpoint{0.613195in}{2.805607in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{2.159210in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{2.150928in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{2.142223in}}%
\pgfpathlineto{\pgfqpoint{0.733386in}{2.133099in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{2.119957in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{2.105629in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{2.090534in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{2.073396in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{2.055123in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{2.036102in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{2.018921in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{2.002040in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{1.984310in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{1.955982in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{1.942267in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.930502in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{1.920928in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{1.910995in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.902297in}}%
\pgfpathlineto{\pgfqpoint{1.414466in}{1.895872in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{1.883986in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{1.881984in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{1.881375in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{1.883017in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{1.884500in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{1.885766in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{1.886591in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{1.887222in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{1.887657in}}%
\pgfpathlineto{\pgfqpoint{1.895229in}{1.886478in}}%
\pgfpathlineto{\pgfqpoint{1.935292in}{1.885039in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{1.883512in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{1.882627in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{1.881618in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{1.880343in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{1.880628in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{1.881294in}}%
\pgfpathlineto{\pgfqpoint{2.215737in}{1.881903in}}%
\pgfpathlineto{\pgfqpoint{2.255801in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.909924in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{1.938143in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{1.958552in}}%
\pgfpathlineto{\pgfqpoint{2.496182in}{1.963776in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{1.967192in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.969864in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{1.971693in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{1.972982in}}%
\pgfpathlineto{\pgfqpoint{2.696500in}{1.973977in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{1.974845in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{1.976157in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{1.977357in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{1.978269in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{1.977402in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{1.976370in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{2.530245in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{2.530095in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{2.530110in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{2.529218in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{2.528414in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{2.527832in}}%
\pgfpathlineto{\pgfqpoint{2.696500in}{2.527620in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{2.527408in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{2.527364in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{2.528186in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{2.530105in}}%
\pgfpathlineto{\pgfqpoint{2.496182in}{2.532902in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{2.540979in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{2.555223in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{2.572506in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{2.591843in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{2.255801in}{2.635016in}}%
\pgfpathlineto{\pgfqpoint{2.215737in}{2.649687in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{2.648692in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{2.647659in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{2.646937in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{2.646714in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{2.646406in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.646141in}}%
\pgfpathlineto{\pgfqpoint{1.935292in}{2.646093in}}%
\pgfpathlineto{\pgfqpoint{1.895229in}{2.646272in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{2.646235in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{2.643685in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{2.641286in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{2.639038in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{2.639239in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{2.640445in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{2.641762in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{2.643543in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{2.646399in}}%
\pgfpathlineto{\pgfqpoint{1.414466in}{2.649757in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.653490in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{2.657299in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{2.661444in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{2.671411in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{2.677722in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{2.684650in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{2.692596in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{2.711731in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{2.722319in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{2.733298in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{2.745007in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{2.756711in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{2.766296in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{2.776493in}}%
\pgfpathlineto{\pgfqpoint{0.733386in}{2.786755in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{2.792619in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{2.798901in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{2.805607in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{2.805607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{1.851738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613195in,y=1.754516in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085945in}{1.851738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085945in,y=1.754516in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558695in}{1.851738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558695in,y=1.754516in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031445in}{1.851738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031445in,y=1.754516in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504195in}{1.851738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504195in,y=1.754516in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976945in}{1.851738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976945in,y=1.754516in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795070in,y=1.575504in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{1.851738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446528in, y=1.803513in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{2.193956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377083in, y=2.145731in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{2.536173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=2.487948in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{2.878391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=2.830165in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{3.220608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=3.172383in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252083in,y=2.549209in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Force rel.\ error (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{1.851738in}}{\pgfqpoint{2.363750in}{1.394940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{2.482408in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{2.474915in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{2.467421in}}%
\pgfpathlineto{\pgfqpoint{0.733386in}{2.459927in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{2.448225in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{2.435962in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{2.423622in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{2.409202in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{2.394211in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{2.379211in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{2.365326in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{2.351906in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{2.338453in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{2.326914in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{2.306839in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{2.298267in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{2.291186in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{2.284147in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.277894in}}%
\pgfpathlineto{\pgfqpoint{1.414466in}{2.272814in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{2.267837in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{2.263764in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{2.262356in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{2.261215in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{2.260443in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{2.261128in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{2.261787in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{2.262402in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{2.263939in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{2.265453in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{1.895229in}{2.266375in}}%
\pgfpathlineto{\pgfqpoint{1.935292in}{2.265566in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.264826in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{2.264516in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{2.264166in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{2.263640in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{2.264143in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{2.264993in}}%
\pgfpathlineto{\pgfqpoint{2.215737in}{2.265795in}}%
\pgfpathlineto{\pgfqpoint{2.255801in}{2.264171in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{2.261234in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{2.258300in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{2.255325in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{2.252474in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{2.249766in}}%
\pgfpathlineto{\pgfqpoint{2.496182in}{2.248339in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{2.249025in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{2.250195in}}%
\pgfpathlineto{\pgfqpoint{2.696500in}{2.250798in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{2.251338in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{2.252286in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{2.253288in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{2.254189in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{2.253748in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{2.253307in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{2.252866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{1.851738in}}{\pgfqpoint{2.363750in}{1.394940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{2.434919in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{2.428504in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{2.422089in}}%
\pgfpathlineto{\pgfqpoint{0.733386in}{2.415675in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{2.407452in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{2.398811in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{2.384321in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{2.362622in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{2.339546in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{2.316469in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{2.296621in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{2.237565in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{2.210523in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{2.188503in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{2.141772in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{2.132065in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{2.124112in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.114579in}}%
\pgfpathlineto{\pgfqpoint{1.414466in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{2.100744in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{2.097610in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{2.095700in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{2.093789in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{2.091672in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{2.091245in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{2.090237in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{2.086862in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{2.085717in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{2.080130in}}%
\pgfpathlineto{\pgfqpoint{1.895229in}{2.071906in}}%
\pgfpathlineto{\pgfqpoint{1.935292in}{2.066466in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.061678in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{2.052189in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{2.043040in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{2.033891in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{2.015928in}}%
\pgfpathlineto{\pgfqpoint{2.215737in}{2.005570in}}%
\pgfpathlineto{\pgfqpoint{2.255801in}{1.995264in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.985262in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{1.967055in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{1.963843in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{2.496182in}{1.961869in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{1.982806in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{1.991406in}}%
\pgfpathlineto{\pgfqpoint{2.696500in}{2.000005in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{2.012349in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{2.019167in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{2.025609in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{2.029684in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{2.033760in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{2.037836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{1.851738in}}{\pgfqpoint{2.363750in}{1.394940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{3.019736in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{3.019812in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{3.019889in}}%
\pgfpathlineto{\pgfqpoint{0.733386in}{3.019965in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{3.021047in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{3.022247in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{3.023446in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{3.025974in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{3.028915in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{3.031892in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{3.037589in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{3.044540in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{3.051491in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{3.059214in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{3.067499in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{3.075857in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{3.082681in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{3.087554in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{3.092427in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{3.096657in}}%
\pgfpathlineto{\pgfqpoint{1.414466in}{3.099643in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{3.102348in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{3.104896in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{3.105314in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{3.105492in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{3.105721in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{3.106225in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{3.106729in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{3.107262in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{3.108310in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{3.108993in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{3.109312in}}%
\pgfpathlineto{\pgfqpoint{1.895229in}{3.110084in}}%
\pgfpathlineto{\pgfqpoint{1.935292in}{3.110880in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{3.112382in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{3.113070in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{3.113934in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{3.115799in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{3.117583in}}%
\pgfpathlineto{\pgfqpoint{2.215737in}{3.119999in}}%
\pgfpathlineto{\pgfqpoint{2.255801in}{3.122570in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{3.125047in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{3.127525in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{3.129850in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{3.132983in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{3.136430in}}%
\pgfpathlineto{\pgfqpoint{2.496182in}{3.139960in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{3.143602in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{3.147244in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{3.150684in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{3.153689in}}%
\pgfpathlineto{\pgfqpoint{2.696500in}{3.157195in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{3.161318in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{3.164627in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{3.167936in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{3.171260in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{3.174712in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{3.181615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{1.851738in}}{\pgfqpoint{2.363750in}{1.394940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{2.265903in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{2.249262in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{0.733386in}{2.215981in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{2.184767in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{2.151838in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{2.118283in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{2.086824in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{2.055632in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{2.023980in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{2.012036in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{2.010717in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{2.014788in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{2.023299in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{2.041998in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{2.047002in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.047215in}}%
\pgfpathlineto{\pgfqpoint{1.414466in}{2.039477in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{2.032255in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{2.024164in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{2.013300in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{2.002436in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{1.993263in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{1.993788in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{1.994912in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{1.995912in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{1.994898in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{1.993883in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{1.992868in}}%
\pgfpathlineto{\pgfqpoint{1.895229in}{2.000955in}}%
\pgfpathlineto{\pgfqpoint{1.935292in}{2.009397in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.017741in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{2.019007in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{2.018968in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{2.018930in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{2.023626in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{2.029059in}}%
\pgfpathlineto{\pgfqpoint{2.215737in}{2.033690in}}%
\pgfpathlineto{\pgfqpoint{2.255801in}{2.030608in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{2.023262in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{2.016302in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{2.011802in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{2.006690in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{2.001700in}}%
\pgfpathlineto{\pgfqpoint{2.496182in}{1.999024in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{1.998173in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.997290in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{1.996568in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{1.996295in}}%
\pgfpathlineto{\pgfqpoint{2.696500in}{1.996120in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{1.998127in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{2.006648in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{2.014827in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{2.022086in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{2.021522in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{2.020958in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{2.020394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{1.851738in}}{\pgfqpoint{2.363750in}{1.394940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{2.437877in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{2.427957in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{2.418038in}}%
\pgfpathlineto{\pgfqpoint{0.733386in}{2.408118in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{2.394579in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{2.359618in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{2.340279in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{2.319938in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{2.301166in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{2.271545in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{2.256955in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{2.244833in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{2.239091in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{2.233069in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{2.227398in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{2.223047in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{2.206879in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.190279in}}%
\pgfpathlineto{\pgfqpoint{1.414466in}{2.172284in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{2.152977in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{2.141484in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{2.131405in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{2.122376in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{2.115363in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{2.110690in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{2.107007in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{2.107799in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{2.110660in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{2.115590in}}%
\pgfpathlineto{\pgfqpoint{1.895229in}{2.116219in}}%
\pgfpathlineto{\pgfqpoint{1.935292in}{2.116167in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.113829in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{2.107742in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{2.099123in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{2.088795in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{2.080383in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{2.215737in}{2.077638in}}%
\pgfpathlineto{\pgfqpoint{2.255801in}{2.080060in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{2.083256in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{2.082558in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{2.080647in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{2.079725in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{2.079107in}}%
\pgfpathlineto{\pgfqpoint{2.496182in}{2.078099in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{2.075508in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{2.073459in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{2.070027in}}%
\pgfpathlineto{\pgfqpoint{2.696500in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{2.057264in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{2.052640in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{2.049113in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{2.054344in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{2.063652in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{2.082268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{1.851738in}}{\pgfqpoint{2.363750in}{1.394940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{2.331010in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{2.318955in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{2.306899in}}%
\pgfpathlineto{\pgfqpoint{0.733386in}{2.294844in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{2.284574in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{2.274588in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{2.264706in}}%
\pgfpathlineto{\pgfqpoint{0.893640in}{2.252027in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{2.238515in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{2.224324in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{2.207940in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{2.190688in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{2.173043in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{2.161898in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{2.155831in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{2.149763in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{2.145801in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{2.142558in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{2.138375in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.129399in}}%
\pgfpathlineto{\pgfqpoint{1.414466in}{2.114112in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{2.098405in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{2.087814in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{2.084529in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{2.080156in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{2.073717in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{2.071033in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{2.070728in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{2.070294in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{2.071320in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{2.073001in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{2.075338in}}%
\pgfpathlineto{\pgfqpoint{1.895229in}{2.074181in}}%
\pgfpathlineto{\pgfqpoint{1.935292in}{2.072851in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.071899in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{2.071708in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{2.070632in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{2.068990in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{2.075140in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{2.087639in}}%
\pgfpathlineto{\pgfqpoint{2.215737in}{2.101662in}}%
\pgfpathlineto{\pgfqpoint{2.255801in}{2.112879in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{2.122674in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{2.126465in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{2.126615in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{2.123908in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{2.121200in}}%
\pgfpathlineto{\pgfqpoint{2.496182in}{2.122653in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{2.131497in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{2.152861in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{2.163376in}}%
\pgfpathlineto{\pgfqpoint{2.696500in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{2.184090in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{2.197772in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{2.212149in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{2.227481in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{2.242419in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{2.257357in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{2.272295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{1.851738in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{3.246679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{1.851738in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{1.851738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688376in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{2.899167in}{2.737419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.921389in}{2.737419in}}{\pgfqpoint{2.921389in}{2.759642in}}%
\pgfpathlineto{\pgfqpoint{2.921389in}{3.168901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.921389in}{3.191123in}}{\pgfqpoint{2.899167in}{3.191123in}}%
\pgfpathlineto{\pgfqpoint{1.688376in}{3.191123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666153in}{3.191123in}}{\pgfqpoint{1.666153in}{3.168901in}}%
\pgfpathlineto{\pgfqpoint{1.666153in}{2.759642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666153in}{2.737419in}}{\pgfqpoint{1.688376in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{1.688376in}{2.737419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.710598in}{3.107790in}}%
\pgfpathlineto{\pgfqpoint{1.788376in}{3.107790in}}%
\pgfpathlineto{\pgfqpoint{1.866153in}{3.107790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955042in,y=3.068901in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}YCB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710598in}{2.975074in}}%
\pgfpathlineto{\pgfqpoint{1.788376in}{2.975074in}}%
\pgfpathlineto{\pgfqpoint{1.866153in}{2.975074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955042in,y=2.936185in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Egg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710598in}{2.842358in}}%
\pgfpathlineto{\pgfqpoint{1.788376in}{2.842358in}}%
\pgfpathlineto{\pgfqpoint{1.866153in}{2.842358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955042in,y=2.803469in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301188in}{3.107790in}}%
\pgfpathlineto{\pgfqpoint{2.378966in}{3.107790in}}%
\pgfpathlineto{\pgfqpoint{2.456744in}{3.107790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545633in,y=3.068901in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rasp.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301188in}{2.975074in}}%
\pgfpathlineto{\pgfqpoint{2.378966in}{2.975074in}}%
\pgfpathlineto{\pgfqpoint{2.456744in}{2.975074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545633in,y=2.936185in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Straw.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301188in}{2.842358in}}%
\pgfpathlineto{\pgfqpoint{2.378966in}{2.842358in}}%
\pgfpathlineto{\pgfqpoint{2.456744in}{2.842358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545633in,y=2.803469in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P.Cup}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{1.220640in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{1.220640in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095593in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095593in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}YCB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494547in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494547in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delicate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446528in, y=0.272454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{0.620666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446528in, y=0.572441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{0.920653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377083in, y=0.872428in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{1.220640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377083in, y=1.172415in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321528in,y=0.770660in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697615in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{1.011173in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{1.011173in}{0.919939in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{0.919939in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{0.807585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854394in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{0.854394in}{0.662496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854394in}{0.919939in}}%
\pgfpathlineto{\pgfqpoint{0.854394in}{1.014669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776004in}{0.662496in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{0.662496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776004in}{1.014669in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{1.014669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854394in}{0.575530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854394in}{0.616370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854394in}{1.139476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180013in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{1.493571in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{1.493571in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{1.180013in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{1.180013in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{1.180013in}{0.652177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336792in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{1.336792in}{0.527130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336792in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{1.336792in}{0.816834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258402in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{1.415182in}{0.527130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258402in}{0.816834in}}%
\pgfpathlineto{\pgfqpoint{1.415182in}{0.816834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096569in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{2.410127in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{2.410127in}{0.874563in}}%
\pgfpathlineto{\pgfqpoint{2.096569in}{0.874563in}}%
\pgfpathlineto{\pgfqpoint{2.096569in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{2.096569in}{0.757328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253348in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{2.253348in}{0.626384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253348in}{0.874563in}}%
\pgfpathlineto{\pgfqpoint{2.253348in}{0.967781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174958in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{2.331738in}{0.626384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174958in}{0.967781in}}%
\pgfpathlineto{\pgfqpoint{2.331738in}{0.967781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578967in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{2.892525in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{2.892525in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{2.578967in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{2.578967in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{2.578967in}{0.622961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735746in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{2.735746in}{0.520368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735746in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{2.735746in}{0.768572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657356in}{0.520368in}}%
\pgfpathlineto{\pgfqpoint{2.814136in}{0.520368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657356in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{2.814136in}{0.768572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735746in}{0.466365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735746in}{0.414335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697615in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{1.011173in}{0.859804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180013in}{0.710770in}}%
\pgfpathlineto{\pgfqpoint{1.493571in}{0.710770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096569in}{0.797395in}}%
\pgfpathlineto{\pgfqpoint{2.410127in}{0.797395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613195in}{0.320679in}}{\pgfqpoint{2.363750in}{0.899962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578967in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{2.892525in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{1.220640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613195in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565572in}{0.976813in}}%
\pgfpathlineto{\pgfqpoint{2.899167in}{0.976813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.921389in}{0.976813in}}{\pgfqpoint{2.921389in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{2.921389in}{1.142863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.921389in}{1.165085in}}{\pgfqpoint{2.899167in}{1.165085in}}%
\pgfpathlineto{\pgfqpoint{1.565572in}{1.165085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.543350in}{1.165085in}}{\pgfqpoint{1.543350in}{1.142863in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{0.999035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.543350in}{0.976813in}}{\pgfqpoint{1.565572in}{0.976813in}}%
\pgfpathlineto{\pgfqpoint{1.565572in}{0.976813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587794in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{1.721128in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{1.721128in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{1.042863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810017in,y=1.042863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterative}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335042in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{2.468376in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{2.468376in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{2.335042in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{2.335042in}{1.042863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557264in,y=1.042863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reflex}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

